QCD color interactions between two quarks

We study the QCD color interactions between static two heavy quarks at zero temperature in a quenched SU(3) lattice gauge simulation: in addition to the standard singlet $q\bar{q}$ potentials, we calculate octet $q\bar{q}$ potentials, symmetric and antisymmetric $qq$ potentials. It is shown that the antisymmetric $qq$ channel behaves as a linearly rising potential at large quark separations. We further find that the $q\bar{q}$ octet and $qq$ symmetric channels have the complex dependence on the distance; at short distances they are repulsive forces, while at large distances, they show linearly rising feature. Ratio of string tensions between $q\bar{q}$ singlet and $qq$ antisymmetric potentials is described in terms of the Casimir factor.

==> elsart.cls <==
%%
%% This is file `elsart.cls',
%% generated with the docstrip utility.
%%
%% The original source files were:
%%
%% esl.dtx  (with options: `package,elsart,ONECOL,DEEPLIST')
%% 
%% elsart.cls Copyright (C) 1994-2001 Elsevier Science
%% 
%% This file may be distributed and/or modified under the
%% conditions of the LaTeX Project Public License, either version 1.2
%% of this license or (at your option) any later version.
%% The latest version of this license is in
%%    http://www.latex-project.org/lppl.txt
%% and version 1.2 or later is part of all distributions of LaTeX
%% version 1999/12/01 or later.
%% 
\def\readRCS$#1: #2 #3 #4 #5${%
 \def\RCSfile{#2}%
  \def\RCSversion{#3}%
   \def\RCSdate{#4}%
   }
   \readRCS
   $Header: /home/cvs/ISEPD/product/awg/source/htdocs/latex/elsart.cls,v 1.1 2004/03/18 15:18:54 iowen Exp $
   \def\@shortjnl{\relax}
    \def\esp@fileversion{2.18}
     \def\esp@filedate{2001/01/05}
      \def\@journal{Elsevier Science} \def\@company{Elsevier Science}
        \def\@issn{000-0000}
	  \def\@shortjid{elsart}
	  \NeedsTeXFormat{LaTeX2e}[1995/12/01]
	  \ProvidesClass{\@shortjid}[\esp@filedate, \esp@fileversion: \@journal]

	  \newif\if@TwoColumn
	  \newif\if@seceqn
	  \newif\if@secthm
	  \newif\if@nameyear
	  \newif\if@Elproofing
	  \@Elproofingfalse
	  \DeclareOption{12pt}{}
	  \DeclareOption{11pt}{}
	  \DeclareOption{10pt}{}
	  \DeclareOption{oneside}{\@twosidefalse \@mparswitchfalse}
	  \DeclareOption{twoside}{\@twosidetrue  \@mparswitchtrue}
	  \@twocolumnfalse
	  \DeclareOption{onecolumn}{\@twocolumnfalse\@TwoColumnfalse}
	  \DeclareOption{twocolumn}{\@twocolumntrue\@TwoColumntrue}
	  \let\snm\relax \let\cty\relax \let\cny\relax\let\jr\relax
	  \newif\if@ussrhead \@ussrheadfalse
	  \DeclareOption{ussrhead}{\@ussrheadtrue}
	  \@seceqnfalse                             % Default: equation numbering is not
	  \DeclareOption{seceqn}{\@seceqntrue}      % reset at beginning of each section
	  \@secthmfalse
	  \DeclareOption{secthm}{\@secthmtrue}
	  \@nameyearfalse
	  \DeclareOption{nameyear}{\@nameyeartrue}
	  \def\@blstr{1}
	  \DeclareOption{doublespacing}{\def\@blstr{1.7}}
	  \DeclareOption{reviewcopy}{\def\@blstr{1.7}}
	  \newif\if@symbold\@symboldfalse
	  \DeclareOption{symbold}{\@symboldtrue}
	  \newif\if@amsthm\@amsthmfalse
	  \DeclareOption{amsthm}{\@amsthmtrue}
	   \ExecuteOptions{oneside}
	    \ExecuteOptions{onecolumn,final}
	    \ProcessOptions
	    \def\@pagenumprefix{}
	    \def\author@font{}
	    \def\partname{Part}
	    \def\appendixname{Appendix}
	    \def\contentsname{Contents}
	    \def\listfigurename{List of Figures}
	    \def\listtablename{List of Tables}
	    \def\refname{References}
	    \def\indexname{Index}
	    \def\figurename{Fig.}
	    \def\tablename{Table}
	    \def\abstractname{Abstract}
	    \lineskip 1\p@
	    \normallineskip 1\p@
	    \def\baselinestretch{1}
	    \frenchspacing
	    \def\cropwidth{297mm}
	    \def\cropheight{210mm}
	    \def\cropleft{0mm}
	    \def\croptop{0mm}
	    \def\FullCopyrightText{}
	    \def\copyrightholder#1{\def\@copyrightholder{#1}}
	    \newdimen\@frontmatterwidth
	    \def\@overtitleskip{69\p@}
	    \def\@overhistoryskip{\z@}
	    \def\@undertitleskip{\z@}
	    \def\@overkeywordskip{12\p@}
	    \def\@overabstractskip{8\p@}
	    \def\@overcaptionskip{8\p@}
	    \def\@preabstractskip{24\p@ \@plus 6\p@ \@minus 3\p@}
	    \def\@belowfmskip{18\p@}
	    \def\@bibliosize{\small}
	    \def\@historysize{\small}
	    \def\@keywordsize{\small}
	    \def\@overaddressskip{2pt}
	    \def\@titlesize{\Large\bfseries}
	    \def\@authorsize{\large}
	    \def\@keywordheading{{\it Key words: \ }}
	    \def\@addressstyle{\small\itshape}
	    \def\@captionsize{\small}
	    \def\@tablecaptionsize{\@captionsize}
	    \def\@figurecaptionsize{\@captionsize}
	    \def\@tablesize{\small}
	    \def\@keywordwidth{.8\textwidth}
	    \def\@abstractwidth{.8\textwidth}
	    \def\@fignumfont#1{#1}
	    \def\@secnumfont#1{\upshape}
	    \def\@catchlinesize{\footnotesize}
	    \def\@runheadsize{\normalsize}
	    \def\etal{et al.}
	    \def\AND{\&}
	    \def\@Colofonheight{1cm}
	    \def\@abstractsize{\fontsize{\@ixpt}{11pt}\selectfont}
	    \def\@articletypesize{\fontsize{\@xiiipt}{13pt}\selectfont}
	    \def\normalsize{\@setfontsize\normalsize\@xiipt{14.5}%
	    \abovedisplayskip 12\p@ \@plus 2\p@ \@minus 2\p@%
	    \belowdisplayskip \abovedisplayskip
	    \abovedisplayshortskip \z@ \@plus 2\p@%
	    \belowdisplayshortskip 3.5\p@ \@plus 2\p@ \@minus 2\p@
	    \let\@listi\@listI}
	    \def\small{\@setfontsize\small\@xipt{13.6}%
	    \abovedisplayskip 11\p@ \@plus3\p@ minus6\p@
	    \belowdisplayskip \abovedisplayskip
	    \abovedisplayshortskip  \z@ \@plus3\p@
	    \belowdisplayshortskip  6.5\p@ \@plus3.5\p@ minus3\p@
	    \def\@listi{\leftmargin\leftmargini
	     \parsep 4.5\p@ \@plus2\p@ minus\p@ \itemsep \parsep
	                 \topsep 9\p@ \@plus3\p@ minus5\p@}}
			 \let\footnotesize=\small
			 \let\@xviiipt\@xviipt
			 \def\scriptsize{\@setfontsize\scriptsize\@viiipt{9.5}}
			 \def\tiny{\@setfontsize\tiny\@vipt{7}}
			 \def\large{\@setfontsize\large\@xivpt{18}}
			 \def\Large{\@setfontsize\Large\@xviipt{22}}
			 \def\LARGE{\@setfontsize\LARGE\@xxpt{22}}
			 \def\huge{\@setfontsize\huge\@xxvpt{27}}
			 \let\Huge=\huge
			 \normalsize                                % Choose the normalsize font.
			 \newdimen\@bls                              % Several dimensions are
			 \@bls=\baselineskip                         % expressed in terms of this.
			 \if@twoside                 % Values for two-sided printing:
			    \oddsidemargin   20\p@    %   Left margin on odd-numbered pages.
			       \evensidemargin  20\p@    %   Left margin on even-numbered pages.
			          \marginparwidth  10\p@    %   \@Width of marginal notes.
				  \else                       % Values for one-sided printing:
				     \oddsidemargin   20\p@    %   Left margin on odd-numbered pages.
				        \evensidemargin  20\p@    %   Left margin on even-numbered pages.
					   \marginparwidth   2pc
					   \fi
					   \marginparsep 20\p@          % Horizontal space between outer margin and
					                               % marginal note
								       \topmargin \z@           %    Nominal distance from top of page to top of
								                                %    box containing running head.
												\headheight  \z@         %    \@Height of box containing running head.
												\headsep     \z@         %    Space between running head and text.
												 \footskip 40\p@
												 \bigskipamount=\@bls \@plus 0.3\@bls \@minus 0.3\@bls % 1/1 line
												 \medskipamount=0.5\bigskipamount                  % 1/2 line
												 \smallskipamount=0.25\bigskipamount               % 1/4 line
												 \@tempdima=651pt \advance\@tempdima -\topskip \@tempcnta=\@tempdima
												 \@tempdimb=\@blstr\@bls \@tempcntb=\@tempdimb
												 \divide\@tempcnta\@tempcntb
												 \textheight\@tempdimb \multiply\textheight\@tempcnta
												 \advance\textheight\topskip
												 \textwidth 33pc              % \@Width of text line.
												                              % For two-column mode:
															      \columnsep 2pc               %   Space between columns
															      \columnseprule \z@           %   \@Width of rule between columns.
															       \footnotesep 8.4\p@
															       \skip\footins 12\p@ \@plus  8\p@          % Space between last line of text and
															                                             % top of first footnote.
																				     \floatsep 8\p@ \@plus 4\p@ \@minus 2\p@ % Space between adjacent floats moved
																				                                              % to top or bottom of text page.
																									      \textfloatsep 8\p@ \@plus 4\p@ \@minus 2\p@ % Space between main text and floats
																									                                               % at top or bottom of page.
																														       \intextsep 8\p@ \@plus 4\p@ \@minus 2\p@ % Space between in-text figures and
																														                                                % text.
																																				\dblfloatsep      8\p@ \@plus 4\p@ \@minus 4\p@ % Same as \floatsep for double-column
																																				                                         % figures in two-column mode.
																																									 \dbltextfloatsep 12\p@ \@plus 4\p@ \@minus 4\p@ % \textfloatsep for double-column
																																									                                          % floats.
																																														  \@fptop \z@ \@plus 1fil    % Stretch at top of float page/column. (Must be
																																														                           % \z@ \@plus ...)
																																																	   \@fpsep 8\p@ \@plus 2fil    % Space between floats on float page/column.
																																																	   \@fpbot \z@ \@plus 1fil    % Stretch at bottom of float page/column. (Must be
																																																	                            % \z@ \@plus ... )
																																																				    \@dblfptop \z@ \@plus 1fil % Stretch at top of float page. (Must be \z@ \@plus ...)
																																																				    \@dblfpsep 8\p@ \@plus 2fil % Space between floats on float page.
																																																				    \@dblfpbot \z@ \@plus 1fil % Stretch at bottom of float page. (Must be
																																																				                             % \z@ \@plus ... )
																																																							     \marginparpush 5\p@       % Minimum vertical separation between two marginal
																																																							                              % notes.
																																																										      \parskip 1pc \@plus 1\p@          % Extra vertical space between paragraphs.
																																																										      \parindent \z@                     % Indentation of each paragraph.
																																																										      \newskip\eqntopsep                    % Extra vertical space, in addition to
																																																										       \eqntopsep 12\p@ \@plus 2\p@ \@minus 2\p@ %\parskip, added above and below
																																																										       \newdimen\eqnarraycolsep            % Half the space between columns
																																																										       \eqnarraycolsep 1\p@                 % in an \eqnarray.
																																																										       \@lowpenalty   51      % Produced by \nopagebreak[1] or \nolinebreak[1]
																																																										       \@medpenalty  151      % Produced by \nopagebreak[2] or \nolinebreak[2]
																																																										       \@highpenalty 301      % Produced by \nopagebreak[3] or \nolinebreak[3]
																																																										       \@beginparpenalty -\@lowpenalty    % Before a list or paragraph environment.
																																																										       \@endparpenalty   -\@lowpenalty    % After a list or paragraph environment.
																																																										       \@itempenalty     -\@lowpenalty    % Between list items.
																																																										       \def\section{\@startsection{section}{1}{\z@}{1.5\@bls
																																																										         \@plus .4\@bls \@minus .1\@bls}{\@bls}{\normalsize\bfseries}}
																																																											 \def\subsection{\@startsection{subsection}{2}{\z@}{\@bls
																																																											   \@plus .3\@bls \@minus .1\@bls}{\@bls}{\normalsize\itshape}}
																																																											   \def\subsubsection{\@startsection{subsubsection}{3}{\z@}{\@bls
																																																											     \@plus .2\@bls}{0.0001pt}{\normalsize\itshape}}
																																																											     \def\paragraph{\@startsection{paragraph}{4}{\z@}{3.25ex \@plus
																																																											       2ex \@minus 0.2ex}{-1em}{\normalsize\bfseries}}
																																																											       \setcounter{secnumdepth}{4}
																																																											       \def\half@em{\hskip 0.5em}
																																																											       \def\lb@part{PART \thepart.\half@em}
																																																											         \def\lb@empty@part{PART \thepart}
																																																												 \def\lb@section{\thesection.\half@em}
																																																												   \def\lb@empty@section{\thesection}
																																																												   \def\lb@subsection{\thesubsection.\half@em}
																																																												     \def\lb@empty@subsection{\thesubsection}
																																																												     \def\lb@subsubsection{\thesubsubsection.\half@em}
																																																												       \def\lb@empty@subsubsection{\thesubsubsection}
																																																												       \def\lb@paragraph{\theparagraph.\half@em}
																																																												         \def\lb@empty@paragraph{\theparagraph}
																																																													 \def\lb@subparagraph{\thesubparagraph.\half@em}
																																																													   \def\lb@empty@subparagraph{\thesubparagraph}
																																																													   \def\head@format#1#2{#2}
																																																													   \def\head@style{\interlinepenalty\@M
																																																													     \hyphenpenalty\@M \exhyphenpenalty\@M
																																																													       \rightskip \z@ \@plus 0.5\hsize \relax
																																																													         }
																																																														 \def\app@number#1{\setcounter{#1}{0}%
																																																														   \@addtoreset{#1}{section}%
																																																														     \@namedef{the#1}{\thesection.\arabic{#1}}}
																																																														     \def\appendix{\@ifstar{\appendix@star}{\appendix@nostar}}
																																																														     \def\appendix@nostar{%
																																																														       \def\lb@section{\appendixname\ \thesection.\half@em}
																																																														         \def\lb@empty@section{\appendixname\ \thesection}
																																																															   \setcounter{section}{0}\def\thesection{\Alph{section}}%
																																																															     \setcounter{subsection}{0}%
																																																															       \setcounter{subsubsection}{0}%
																																																															         \setcounter{paragraph}{0}%
																																																																   \app@number{equation}\app@number{figure}\app@number{table}}
																																																																   \def\appendix@star{%
																																																																     \def\lb@section{\appendixname}\let\lb@empty@section\lb@section
																																																																       \setcounter{section}{0}\def\thesection{\Alph{section}}%
																																																																         \setcounter{subsection}{0}%
																																																																	   \setcounter{subsubsection}{0}%
																																																																	     \setcounter{paragraph}{0}%
																																																																	       \app@number{equation}\app@number{figure}\app@number{table}}
																																																																	       \def\ack{\section*{Acknowledgements}%
																																																																	         \addtocontents{toc}{\protect\vspace{6pt}}%
																																																																		   \addcontentsline{toc}{section}{Acknowledgements}%
																																																																		   }
																																																																		   \@namedef{ack*}{\par\vskip 3.0ex \@plus 1.0ex \@minus 1.0ex}
																																																																		   \let\endack\par
																																																																		   \@namedef{endack*}{\par}
																																																																		   \newdimen\labelwidthi
																																																																		   \newdimen\labelwidthii
																																																																		   \newdimen\labelwidthiii
																																																																		   \newdimen\labelwidthiv
																																																																		   \def\normal@labelsep{0.5em}
																																																																		   \labelsep\normal@labelsep
																																																																		   \settowidth{\labelwidthi}{(iii)}
																																																																		   \settowidth{\labelwidthii}{(d)}
																																																																		   \settowidth{\labelwidthiii}{(iii)}
																																																																		   \settowidth{\labelwidthiv}{(M)}
																																																																		   \leftmargini\labelwidthi    \advance\leftmargini\labelsep
																																																																		   \leftmarginii\labelwidthii  \advance\leftmarginii\labelsep
																																																																		   \leftmarginiii\labelwidthiii \advance\leftmarginiii\labelsep
																																																																		   \leftmarginiv\labelwidthiv  \advance\leftmarginiv\labelsep
																																																																		   \def\setleftmargin#1#2{\settowidth{\@tempdima}{#2}\labelsep\normal@labelsep
																																																																		     \csname labelwidth#1\endcsname\@tempdima
																																																																		       \@tempdimb\@tempdima \advance\@tempdimb\labelsep
																																																																		         \csname leftmargin#1\endcsname\@tempdimb}
																																																																			 \def\@listI{\leftmargin\leftmargini
																																																																			   \labelwidth\labelwidthi \labelsep\normal@labelsep
																																																																			     \topsep \z@ \partopsep\z@ \parsep\z@ \itemsep\z@
																																																																			       \listparindent 1em}
																																																																			       \def\@listii{\leftmargin\leftmarginii
																																																																			         \labelwidth\labelwidthii \labelsep\normal@labelsep
																																																																				   \topsep\z@ \partopsep\z@ \parsep\z@ \itemsep\z@
																																																																				     \listparindent 1em}
																																																																				     \def\@listiii{\leftmargin\leftmarginiii
																																																																				       \labelwidth\labelwidthiii \labelsep\normal@labelsep
																																																																				         \topsep\z@ \partopsep\z@ \parsep\z@ \itemsep\z@
																																																																					   \listparindent 1em}
																																																																					   \def\@listiv{\leftmargin\leftmarginiv
																																																																					     \labelwidth\labelwidthiv \labelsep\normal@labelsep
																																																																					       \topsep\z@ \partopsep\z@ \parsep\z@ \itemsep\z@
																																																																					         \listparindent 1em}
																																																																						 \let\@listi\@listI
																																																																						 \@listi
																																																																						 \def\left@label#1{{#1}\hss}
																																																																						 \def\right@label#1{\hss\llap{#1}}
																																																																						 \def\thick@label#1{\hspace\labelsep #1}
																																																																						 \newcount\@maxlistdepth
																																																																						 \@maxlistdepth=4
																																																																						 \def\labelitemi{$\bullet$}          \def\labelitemii{$\cdot$}
																																																																						 \def\labelenumi{(\theenumi)}        \def\theenumi{\arabic{enumi}}
																																																																						 \def\labelenumii{(\alph{enumii})}   \def\theenumii{\theenumi\alph{enumii}}
																																																																						 \def\labelenumiii{(\roman{enumiii})}\def\theenumiii{\theenumii.\roman{enumiii}}
																																																																						 \def\labelenumiv{(\Alph{enumiv})}   \def\theenumiv{\theenumiii.\Alph{enumiv}}
																																																																						 \def\enumerate{%
																																																																						   \ifnum \@enumdepth >\@maxlistdepth
																																																																						       \@toodeep
																																																																						         \else
																																																																							     \advance\@enumdepth \@ne
																																																																							         \edef\@enumctr{enum\romannumeral\the\@enumdepth}%
																																																																								     \list{\csname label\@enumctr\endcsname}%
																																																																								            {\usecounter{\@enumctr}
																																																																									           \let\makelabel=\right@label}
																																																																										     \fi}
																																																																										     \def\itemize{%
																																																																										       \ifnum \@itemdepth >\@maxlistdepth
																																																																										           \@toodeep
																																																																											     \else
																																																																											         \advance\@itemdepth \@ne
																																																																												     \edef\@itemitem{labelitem\romannumeral\the\@itemdepth}%
																																																																												          \setleftmargin{i}{--}%
																																																																													       \setleftmargin{ii}{$\cdot$}%
																																																																													           \list{\csname\@itemitem\endcsname}%
																																																																														          {\let\makelabel\right@label}
																																																																															    \fi}
																																																																															    \def\verse{\let\\=\@centercr
																																																																															      \list{}{\itemsep\z@
																																																																															        \itemindent \z@
																																																																																  \listparindent\z@
																																																																																    \rightmargin 1em
																																																																																      \leftmargin \rightmargin}\item[]}
																																																																																      \let\endverse\endlist
																																																																																      \def\quotation{\list{}{\itemindent\z@
																																																																																       \leftmargin 1em \rightmargin \z@
																																																																																         \parsep \z@ \@plus 1pt}\item[]}
																																																																																	 \let\endquotation=\endlist
																																																																																	 \def\quote{\list{}{\itemindent\z@
																																																																																	    \leftmargin 1em \rightmargin \z@}%
																																																																																	    \item[]}
																																																																																	    \let\endquote=\endlist
																																																																																	    \def\descriptionlabel#1{\hspace\labelsep \bfseries #1}
																																																																																	    \def\description{\list{}{\labelwidth\z@
																																																																																	      \leftmargin 1em \itemindent-\leftmargin
																																																																																	        \let\makelabel\descriptionlabel}}
																																																																																		\let\enddescription\endlist
																																																																																		\def\@atfmtname{atlplain}
																																																																																		\ifx\fmtname\@atfmtname
																																																																																		 \def\neq{\not\nobreak\mkern -2mu =}%
																																																																																		  \let\ne\neq
																																																																																		  \fi
																																																																																		  \def\operatorname#1{\mathop{\mathrm{#1}}\nolimits}
																																																																																		  \def\lefteqn#1{\hbox to\z@{$\displaystyle {#1}$\hss}}
																																																																																		  \newskip\eqnbaselineskip % Standard interline spacing in an {eqnarray}
																																																																																		  \jot=2\p@
																																																																																		  \newskip\eqnlineskip     % Minimal space between the bottom of
																																																																																		                           % a line and the top of the next line.
																																																																																					   \eqnbaselineskip=14\p@  \eqnlineskip=2\p@
																																																																																					   \newdimen\mathindent
																																																																																					   \if@TwoColumn
																																																																																					     \mathindent 0em
																																																																																					     \else
																																																																																					       \mathindent 2em
																																																																																					       \fi
																																																																																					       \def\[{\relax\ifmmode\@badmath
																																																																																					         \else%\bgroup removed on request from BW (1993-05-17)
																																																																																						   \@beginparpenalty\predisplaypenalty
																																																																																						     \@endparpenalty\postdisplaypenalty
																																																																																						       \begin{trivlist}\@topsep \eqntopsep       % used by first \item
																																																																																						          \@topsepadd \eqntopsep                   % used by \@endparenv
																																																																																							    \item[]\leavevmode
																																																																																							       \hbox to\linewidth\bgroup$ \displaystyle
																																																																																							         \hskip\mathindent\bgroup\fi}
																																																																																								 \def\]{\relax\ifmmode \egroup $\hfil \egroup
																																																																																								   \end{trivlist}% \egroup removed on request from BW (1993-05-17)
																																																																																								     \else \@badmath \fi}
																																																																																								     \def\equation{\@beginparpenalty\predisplaypenalty
																																																																																								       \@endparpenalty\postdisplaypenalty
																																																																																								         \refstepcounter{equation}\trivlist
																																																																																									   \@topsep \eqntopsep                      % used by first \item
																																																																																									     \@topsepadd \eqntopsep                   % used by \@endparenv
																																																																																									       \item[]\leavevmode
																																																																																									          \hbox to\linewidth\bgroup $ \displaystyle \hskip\mathindent\bgroup}
																																																																																										  \def\endequation{\egroup$\hfil \displaywidth\linewidth
																																																																																										    \@eqnnum\egroup \endtrivlist}
																																																																																										    \def\eqnarray{%
																																																																																										      \par                                               %BW
																																																																																										        \noindent                                          %BW
																																																																																											  \baselineskip\eqnbaselineskip\lineskip\eqnlineskip %BW
																																																																																											    \lineskiplimit\eqnlineskip                         %BW
																																																																																											      \stepcounter{equation}%
																																																																																											        \let\@currentlabel=\theequation
																																																																																												  \global\@eqnswtrue
																																																																																												    \global\@eqcnt\z@
																																																																																												      \tabskip\mathindent
																																																																																												        \let\\=\@eqncr
																																																																																													  \abovedisplayskip\eqntopsep\ifvmode\advance\abovedisplayskip\partopsep\fi
																																																																																													    \belowdisplayskip\abovedisplayskip
																																																																																													      \belowdisplayshortskip\abovedisplayskip
																																																																																													        \abovedisplayshortskip\abovedisplayskip
																																																																																														  $$\halign to \displaywidth\bgroup\@eqnsel
																																																																																														      \pre@coli$\displaystyle\tabskip\z@{##}$\post@coli
																																																																																														          &\global\@eqcnt\@ne
																																																																																															      \pre@colii$\displaystyle{##}$\post@colii
																																																																																															          &\global\@eqcnt\tw@
																																																																																																      \pre@coliii $\displaystyle\tabskip\z@{##}$\post@coliii
																																																																																																          \tabskip\@centering&\llap{##}\tabskip\z@\cr
																																																																																																	  }
																																																																																																	  \def\endeqnarray{\@@eqncr\egroup
																																																																																																	   \global\advance\c@equation\m@ne$$\global\@ignoretrue }
																																																																																																	   \def\pre@coli{\hskip\@centering}              \def\post@coli{}
																																																																																																	   \def\pre@colii{\hskip 2\eqnarraycolsep \hfil} \def\post@colii{\hfil}
																																																																																																	   \def\pre@coliii{\hskip 2\eqnarraycolsep}      \def\post@coliii{\hfil}
																																																																																																	   \arraycolsep 2\p@         % Half the space between columns in array environment.
																																																																																																	   \tabcolsep 6\p@           % idem in tabular environment.
																																																																																																	   \def\arraystretch{1.5}   % More vertical space in tables
																																																																																																	   \arrayrulewidth 0.4\p@    % \@Width of rules and space between adjacent
																																																																																																	   \doublerulesep 2\p@       % rules in any of these two environments.
																																																																																																	   \newdimen\rulepreskip \newdimen\rulepostskip
																																																																																																	   \rulepreskip=4\p@      \rulepostskip=6\p@
																																																																																																	   \tabbingsep \labelsep   % Space used by the \' command.  (See LaTeX{} manual.)
																																																																																																	   \skip\@mpfootins = 6\p@ \@plus 2\p@   % Space between last line of text and
																																																																																																	                                     % top of first footnote.
																																																																																																					     \fboxsep = 7\p@    % Space left between box and text by \fbox and \framebox.
																																																																																																					     \fboxrule = 0.4\p@ % \@Width of rules in box made by \fbox and \framebox.
																																																																																																					     \newcounter{section}
																																																																																																					     \newcounter{subsection}[section]
																																																																																																					     \newcounter{subsubsection}[subsection]
																																																																																																					     \newcounter{paragraph}[subsubsection]
																																																																																																					     \newcounter{subparagraph}[paragraph]
																																																																																																					     \if@seceqn
																																																																																																					      \@addtoreset{equation}{section}
																																																																																																					       \def\theequation{\arabic{section}.\arabic{equation}}
																																																																																																					       \else
																																																																																																					         \def\theequation{\arabic{equation}}
																																																																																																						 \fi
																																																																																																						 \def\thesection      {\arabic{section}}
																																																																																																						 \def\thesubsection   {\thesection.\arabic{subsection}}
																																																																																																						 \def\thesubsubsection{\thesubsection.\arabic{subsubsection}}
																																																																																																						 \def\theparagraph    {\thesubsubsection.\arabic{paragraph}}
																																																																																																						 \def\thesubparagraph {\theparagraph.\arabic{subparagraph}}
																																																																																																						 \@addtoreset{section}{part} % reset section numbers at beginning of part

																																																																																																						 \DeclareOldFontCommand{\rm}{\normalfont\rmfamily}{\mathrm}
																																																																																																						 \DeclareOldFontCommand{\sf}{\normalfont\sffamily}{\mathsf}
																																																																																																						 \DeclareOldFontCommand{\tt}{\normalfont\ttfamily}{\mathtt}
																																																																																																						 \DeclareOldFontCommand{\bf}{\normalfont\bfseries}{\mathbf}
																																																																																																						 \DeclareOldFontCommand{\it}{\normalfont\itshape}{\mathit}
																																																																																																						 \DeclareOldFontCommand{\sl}{\normalfont\slshape}{\@nomath\sl}
																																																																																																						 \DeclareOldFontCommand{\sc}{\normalfont\scshape}{\@nomath\sc}
																																																																																																						 \RequirePackage{latexsym}
																																																																																																						 \def\qed{\relax\ifmmode\hskip2em \Box\else\unskip\nobreak\hskip1em $\Box$\fi}
																																																																																																						 \def\proof@headerfont{\upshape\bfseries}
																																																																																																						 \if@amsthm
																																																																																																						   \RequirePackage{amsthm}%
																																																																																																						     \def\th@plain{%
																																																																																																						         \thm@preskip\parskip
																																																																																																							     \thm@postskip\z@
																																																																																																							         \itshape % body font
																																																																																																								   }
																																																																																																								     \def\th@definition{%
																																																																																																								         \thm@preskip\parskip
																																																																																																									     \thm@postskip\z@
																																																																																																									         \normalfont % body font
																																																																																																										   }
																																																																																																										     \def\th@remark{%
																																																																																																										         \thm@headfont{\itshape}%
																																																																																																											     \normalfont % body font
																																																																																																											         \thm@preskip\parskip \divide\thm@preskip\tw@
																																																																																																												     \thm@postskip\z@
																																																																																																												       }
																																																																																																												       \else\let\theoremstyle\@gobble\fi
																																																																																																												       \newenvironment{pf}%
																																																																																																												         {\par\addvspace{\@bls \@plus 0.5\@bls \@minus 0.1\@bls}\noindent
																																																																																																													    {\bfseries\Elproofname}\enspace\ignorespaces}%
																																																																																																													      {\par\addvspace{\@bls \@plus 0.5\@bls \@minus 0.1\@bls}}
																																																																																																													      \def\Elproofname{PROOF.}
																																																																																																													      \@namedef{pf*}#1{\par\begingroup\def\Elproofname{#1}\pf\endgroup\ignorespaces}
																																																																																																													      \expandafter\let\csname endpf*\endcsname=\endpf
																																																																																																													      \theoremstyle{plain}
																																																																																																													      \if@secthm
																																																																																																													        \newtheorem{thm}{Theorem}[section]
																																																																																																														  \@addtoreset{thm}{section}
																																																																																																														  \else
																																																																																																														    \newtheorem{thm}{Theorem}
																																																																																																														    \fi
																																																																																																														    \newtheorem{cor}[thm]{Corollary}
																																																																																																														    \newtheorem{lem}[thm]{Lemma}
																																																																																																														    \newtheorem{claim}[thm]{Claim}
																																																																																																														    \newtheorem{axiom}[thm]{Axiom}
																																																																																																														    \newtheorem{conj}[thm]{Conjecture}
																																																																																																														    \newtheorem{fact}[thm]{Fact}
																																																																																																														    \newtheorem{hypo}[thm]{Hypothesis}
																																																																																																														    \newtheorem{assum}[thm]{Assumption}
																																																																																																														    \newtheorem{prop}[thm]{Proposition}
																																																																																																														    \newtheorem{crit}[thm]{Criterion}
																																																																																																														    \theoremstyle{definition}
																																																																																																														    \newtheorem{defn}[thm]{Definition}
																																																																																																														    \newtheorem{exmp}[thm]{Example}
																																																																																																														    \newtheorem{rem}[thm]{Remark}
																																																																																																														    \newtheorem{prob}[thm]{Problem}
																																																																																																														    \newtheorem{prin}[thm]{Principle}
																																																																																																														    \newtheorem{alg}{Algorithm}
																																																																																																														    \long\def\@makealgocaption#1#2{\vskip 2ex \small
																																																																																																														      \hbox to \hsize{\parbox[t]{\hsize}{{\bfseries #1.} #2}}}
																																																																																																														      \newcounter{algorithm}
																																																																																																														      \def\thealgorithm{\@arabic\c@algorithm}
																																																																																																														      \def\fps@algorithm{tbp}
																																																																																																														      \def\ftype@algorithm{4}
																																																																																																														      \def\ext@algorithm{lof}
																																																																																																														      \def\fnum@algorithm{Algorithm \thealgorithm}
																																																																																																														      \def\algorithm{\let\@makecaption\@makealgocaption\@float{algorithm}}
																																																																																																														      \let\endalgorithm\end@float
																																																																																																														      \newtheorem{note}{Note}
																																																																																																														      \newtheorem{summ}{Summary}
																																																																																																														      \newtheorem{case}{Case}
																																																																																																														      \def\@pnumwidth{2.55em}
																																																																																																														      \def\@tocrmarg{2.55em \@plus 5em}
																																																																																																														      \def\@dotsep{-2.5}
																																																																																																														      \setcounter{tocdepth}{2}
																																																																																																														      \newcommand\listoffigures{%
																																																																																																														          \section*{\listfigurename
																																																																																																															        \@mkboth{\MakeUppercase\listfigurename}%
																																																																																																																              {\MakeUppercase\listfigurename}}%
																																																																																																																	          \@starttoc{lof}%
																																																																																																																		      }
																																																																																																																		      \newcommand*\l@figure{\@dottedtocline{1}{1.5em}{2.3em}}
																																																																																																																		      \newcommand\listoftables{%
																																																																																																																		          \section*{\listtablename
																																																																																																																			        \@mkboth{%
																																																																																																																				          \MakeUppercase\listtablename}{\MakeUppercase\listtablename}}%
																																																																																																																					      \@starttoc{lot}%
																																																																																																																					          }
																																																																																																																						  \let\l@table\l@figure
																																																																																																																						  \def\tableofcontents{%
																																																																																																																						    \begin{small}
																																																																																																																						      \leftline {{\bfseries \contentsname\/}}
																																																																																																																						        \setcounter{secnumdepth}{4}%
																																																																																																																							  \setcounter{tocdepth}{2}%
																																																																																																																							    {\@starttoc{toc}}%
																																																																																																																							    \end{small}
																																																																																																																							    }
																																																																																																																							    \newcommand*\l@section{\@dottedtocline{1}{1.5em}{2.3em}}
																																																																																																																							    \newcommand*\l@subsection{\@dottedtocline{2}{1.5em}{2.3em}}
																																																																																																																							    \newcommand*\l@subsubsection{\@dottedtocline{3}{3.8em}{3.2em}}
																																																																																																																							    \newcommand*\l@paragraph{\@dottedtocline{4}{7.0em}{4.1em}}
																																																																																																																							    \newcommand*\l@subparagraph{\@dottedtocline{5}{10em}{5em}}
																																																																																																																							    \def\@dotsep{2000}
																																																																																																																							    \def\thebibliography{%
																																																																																																																							      \@startsection{section}{1}{\z@}{20\p@ \@plus 8\p@ \@minus 4pt}
																																																																																																																							        {\@bls}{\normalsize\bfseries}*{\refname}%
																																																																																																																								\addcontentsline{toc}{section}{\refname}%
																																																																																																																								  \@thebibliography}
																																																																																																																								  \let\endthebibliography=\endlist
																																																																																																																								  \def\@thebibliography#1{\@bibliosize
																																																																																																																								    \list{\@biblabel{\arabic{enumiv}}}{\settowidth\labelwidth{\@biblabel{#1}}
																																																																																																																								      \if@nameyear
																																																																																																																								          \labelwidth\z@ \labelsep\z@ \leftmargin\parindent
																																																																																																																									      \itemindent-\parindent
																																																																																																																									        \else
																																																																																																																										    \labelsep 3\p@ \itemindent\z@
																																																																																																																										        \leftmargin\labelwidth \advance\leftmargin\labelsep
																																																																																																																											\fi
																																																																																																																											     \itemsep 0.3\@bls \@plus 0.1\@bls \@minus 0.1\@bls
																																																																																																																											         \usecounter{enumiv}\let\p@enumiv\@empty
																																																																																																																												     \def\theenumiv{\arabic{enumiv}}}%
																																																																																																																												         \tolerance\@M
																																																																																																																													    \hyphenpenalty\@M
																																																																																																																													         \hbadness5000 \sfcode`\.=1000\relax}
																																																																																																																														 \newcommand\newblock{\hskip .11em\@plus.33em\@minus.07em}
																																																																																																																														 \if@nameyear
																																																																																																																														   \def\@biblabel#1{}
																																																																																																																														   \else
																																																																																																																														    \def\@biblabel#1{[#1]\hskip \z@ \@plus 1filll}
																																																																																																																														    \fi
																																																																																																																														    \let\make@bb@error\relax
																																																																																																																														    \def\@mkbberr{\def\bibitem{\ClassError{elsart}%
																																																																																																																														        {Bibitem after note}%
																																																																																																																															    {You are using a bibitem after a note in a subbibitems
																																																																																																																															          environment;\MessageBreak
																																																																																																																																        note should the last item in a subbibitems environment}}}
																																																																																																																																	\def\@itemnote{\make@bb@error\item[]}
																																																																																																																																	\def\mk@noitemnote{\ifx\@tempa\note \let\note\@noitemnote \fi}
																																																																																																																																	\def\@noitemnote{\let\note\@itemnote}
																																																																																																																																	\AtBeginDocument{%
																																																																																																																																	  \let\nopeek@bibitem\@bibitem
																																																																																																																																	    \let\nopeek@lbibitem\@lbibitem
																																																																																																																																	      \def\@bibitem#1{\let\note\@itemnote\nopeek@bibitem{#1}%
																																																																																																																																	          \futurelet\@tempa\mk@noitemnote}
																																																																																																																																		    \def\@lbibitem[#1]#2{\let\note\@itemnote\nopeek@lbibitem[#1]{#2}%
																																																																																																																																		        \futurelet\@tempa\mk@noitemnote}
																																																																																																																																			}
																																																																																																																																			\newif\if@natbibloaded\@natbibloadedfalse
																																																																																																																																			\AtBeginDocument{\@ifpackageloaded{natbib}{\@natbibloadedtrue}{}}
																																																																																																																																			\newenvironment{subbibitems}[1]{%
																																																																																																																																			  \if@natbibloaded\def\bib@ctr{NAT@ctr}\else\def\bib@ctr{enumiv}\fi
																																																																																																																																			    \if@filesw {\let \protect \noexpand \immediate \write \@auxout
																																																																																																																																			        {\string \nocollapse@cites}%
																																																																																																																																				    \global\let\nocollapse@cites\relax}\fi
																																																																																																																																				      \def\@itemslabel{#1}%
																																																																																																																																				        \stepcounter{\bib@ctr}%
																																																																																																																																					  \edef\main@bibnum{\the\value{\bib@ctr}}%
																																																																																																																																					    \setcounter{\bib@ctr}{0}%
																																																																																																																																					      \def\thebib@ctr{\main@bibnum\alph{\bib@ctr}}%
																																																																																																																																					        \if@natbibloaded
																																																																																																																																						    \def\bibitem{\@ifnextchar [{\@lbibitem }{\global \NAT@stdbsttrue
																																																																																																																																						            \stepcounter {\bib@ctr}\@lbibitem [\thebib@ctr]}}%
																																																																																																																																							      \else
																																																																																																																																							          \def\@bibitem##1{\stepcounter{\bib@ctr}\@lbibitem[\thebib@ctr]{##1}}%
																																																																																																																																								    \fi
																																																																																																																																								      \let\make@bb@error\@mkbberr
																																																																																																																																								      }{%
																																																																																																																																								        \if@filesw {%
																																																																																																																																									    \if@natbibloaded{%
																																																																																																																																									          \let\protect\noexpand
																																																																																																																																										        \immediate\write\@auxout {\string\bibcite{\@itemslabel}%
																																																																																																																																											        {{\main@bibnum a--\alph {\bib@ctr}}{}{{}}{{}}}}%
																																																																																																																																												      \immediate\write\@auxout {\string\bibcite{\@itemslabel :s}%
																																																																																																																																												              {{\main@bibnum}{}{{}}{{}}}}%
																																																																																																																																													          }\else{%
																																																																																																																																														        \let\protect\noexpand
																																																																																																																																															      \immediate\write\@auxout {\string\bibcite{\@itemslabel}%
																																																																																																																																															              {\main@bibnum a--\alph{\bib@ctr}}}%
																																																																																																																																																            \immediate\write\@auxout {\string\bibcite{\@itemslabel :s}%
																																																																																																																																																	            {\main@bibnum}}%
																																																																																																																																																		        }\fi
																																																																																																																																																			  }\fi
																																																																																																																																																			    \setcounter{\bib@ctr}{\main@bibnum}%
																																																																																																																																																			    }
																																																																																																																																																			    \let\nocollapse@citex\@citex
																																																																																																																																																			    \newcount\@tempcntc
																																																																																																																																																			    \def\collapse@citex[#1]#2{\if@filesw\immediate\write\@auxout{\string\citation{#2}}\fi
																																																																																																																																																			     \@tempcnta\z@\@tempcntb\m@ne\def\@citea{}\@cite{\@for\@citeb:=#2\do
																																																																																																																																																			       {\@ifundefined
																																																																																																																																																			          {b@\@citeb}{\@citeo\@tempcntb\m@ne\@citea\def\@citea{,}{\bfseries ?}\@warning
																																																																																																																																																				     {Citation `\@citeb' on page \thepage \space undefined}}%
																																																																																																																																																				       {\setbox\z@\hbox{\global\@tempcntc0\csname b@\@citeb\endcsname\relax}%
																																																																																																																																																				          \ifnum\@tempcntc=\z@ \@citeo\@tempcntb\m@ne
																																																																																																																																																					      \@citea\def\@citea{,}\hbox{\csname b@\@citeb\endcsname}%
																																																																																																																																																					         \else
																																																																																																																																																						     \advance\@tempcntb\@ne
																																																																																																																																																						         \ifnum\@tempcntb=\@tempcntc
																																																																																																																																																							     \else\advance\@tempcntb\m@ne\@citeo
																																																																																																																																																							         \@tempcnta\@tempcntc\@tempcntb\@tempcntc\fi\fi}}\@citeo}{#1}}
																																																																																																																																																								 \let\@citex\collapse@citex
																																																																																																																																																								 \def\nocollapse@cites{%
																																																																																																																																																								   \@ifpackageloaded{hyperref}{}{\global\let\@citex\nocollapse@citex}%
																																																																																																																																																								     \global\let\nocollapse@cites\relax}
																																																																																																																																																								     \def\@citeo{\ifnum\@tempcnta>\@tempcntb\else\@citea\def\@citea{,}%
																																																																																																																																																								      \ifnum\@tempcnta=\@tempcntb\the\@tempcnta\else
																																																																																																																																																								        {\advance\@tempcnta\@ne\ifnum\@tempcnta=\@tempcntb \else \def\@citea{--}\fi
																																																																																																																																																									   \advance\@tempcnta\m@ne\the\@tempcnta\@citea\the\@tempcntb}\fi\fi}
																																																																																																																																																									   \@namedef{cv*}{\section*{Curriculum Vitae}\cv}
																																																																																																																																																									    \def\cv{\hangindent=7pc \hangafter=-12 \parskip\bigskipamount \small}
																																																																																																																																																									    \def\footnote{\@ifnextchar[{\@xfootnote}{\refstepcounter
																																																																																																																																																									       {\@mpfn}\protected@xdef\@thefnmark{\thempfn}\@footnotemark\@footnotetext}}
																																																																																																																																																									       \def\footnotemark{\@ifnextchar[{\@xfootnotemark
																																																																																																																																																									           }{\refstepcounter{footnote}\xdef\@thefnmark{\thefootnote}\@footnotemark}}
																																																																																																																																																										   \def\footnoterule{\kern-3\p@
																																																																																																																																																										     \hrule \@width 3pc               % The \hrule has default \@height of 0.4pt.
																																																																																																																																																										       \kern 2.6\p@}
																																																																																																																																																										       \def\thempfootnote{\alph{mpfootnote}}
																																																																																																																																																										       \def\mpfootnotemark{%
																																																																																																																																																										         \@ifnextchar[{\@xmpfootnotemark}{\stepcounter{mpfootnote}%
																																																																																																																																																											   \begingroup
																																																																																																																																																											       \let\protect\noexpand
																																																																																																																																																											           \xdef\@thefnmark{\thempfootnote}%
																																																																																																																																																												     \endgroup
																																																																																																																																																												       \@footnotemark}}
																																																																																																																																																												       \def\@xmpfootnotemark[#1]{%
																																																																																																																																																												         \begingroup
																																																																																																																																																													     \c@mpfootnote #1\relax
																																																																																																																																																													         \let\protect\noexpand
																																																																																																																																																														     \xdef\@thefnmark{\thempfootnote}%
																																																																																																																																																														       \endgroup
																																																																																																																																																														         \@footnotemark}
																																																																																																																																																															 \def\@mpmakefnmark{\,\hbox{$^{\mathrm{\@thefnmark}}$}}
																																																																																																																																																															 \long\def\@mpmakefntext#1{\noindent
																																																																																																																																																															                      \hbox{$^{\mathrm{\@thefnmark}}$} #1}
																																																																																																																																																																	      \def\@iiiminipage#1#2[#3]#4{%
																																																																																																																																																																	        \leavevmode
																																																																																																																																																																		  \@pboxswfalse
																																																																																																																																																																		    \setlength\@tempdima{#4}%
																																																																																																																																																																		      \def\@mpargs{{#1}{#2}[#3]{#4}}%
																																																																																																																																																																		        \setbox\@tempboxa\vbox\bgroup
																																																																																																																																																																			    \color@begingroup
																																																																																																																																																																			          \hsize\@tempdima
																																																																																																																																																																				        \textwidth\hsize \columnwidth\hsize
																																																																																																																																																																					      \@parboxrestore
																																																																																																																																																																					            \def\@mpfn{mpfootnote}\def\thempfn{\thempfootnote}\c@mpfootnote\z@
																																																																																																																																																																						          \let\@footnotetext\@mpfootnotetext
																																																																																																																																																																							        \let\@makefntext\@mpmakefntext
																																																																																																																																																																								      \let\@makefnmark\@mpmakefnmark
																																																																																																																																																																								            \let\@listdepth\@mplistdepth \@mplistdepth\z@
																																																																																																																																																																									          \@minipagerestore\global\@minipagetrue %% \global added 24 May 89
																																																																																																																																																																										        \everypar{\global\@minipagefalse\everypar{}}}
																																																																																																																																																																											\def\fn@presym{}
																																																																																																																																																																											\long\def\@makefntext#1{\noindent\hbox to 1em
																																																																																																																																																																											  {$^{\fn@presym\mathrm{\@thefnmark}}$\hss}#1}
																																																																																																																																																																											  \def\@makefnmark{\,\hbox{$^{\fn@presym\mathrm{\@thefnmark}}$}\,}
																																																																																																																																																																											  \def\patched@end@dblfloat{%
																																																																																																																																																																											    \if@twocolumn
																																																																																																																																																																											          \par\vskip\z@skip      %% \par\vskip\z@ added 15 Dec 87
																																																																																																																																																																												        \global\@minipagefalse
																																																																																																																																																																													      \outer@nobreak
																																																																																																																																																																													          \egroup                  %% end of vbox
																																																																																																																																																																														      \color@endbox
																																																																																																																																																																														          \ifnum\@floatpenalty <\z@
																																																																																																																																																																															        \@largefloatcheck
																																																																																																																																																																																      \@cons\@dbldeferlist\@currbox
																																																																																																																																																																																          \fi
																																																																																																																																																																																	      \ifnum \@floatpenalty =-\@Mii \@Esphack\fi
																																																																																																																																																																																	        \else
																																																																																																																																																																																		    \end@float
																																																																																																																																																																																		      \fi
																																																																																																																																																																																		      }
																																																																																																																																																																																		      \setcounter{topnumber}{5}
																																																																																																																																																																																		      \def\topfraction{0.99}
																																																																																																																																																																																		      \def\textfraction{0.05}
																																																																																																																																																																																		      \def\floatpagefraction{0.9}
																																																																																																																																																																																		      \setcounter{bottomnumber}{5}
																																																																																																																																																																																		      \def\bottomfraction{0.99}
																																																																																																																																																																																		      \setcounter{totalnumber}{10}
																																																																																																																																																																																		      \def\dbltopfraction{0.99}
																																																																																																																																																																																		      \def\dblfloatpagefraction{0.8}
																																																																																																																																																																																		      \setcounter{dbltopnumber}{5}
																																																																																																																																																																																		      \long\def\@maketablecaption#1#2{\@tablecaptionsize
																																																																																																																																																																																		          \global \@minipagefalse
																																																																																																																																																																																			      \hbox to \hsize{\parbox[t]{\hsize}{#1 \\ #2}}}
																																																																																																																																																																																			      \long\def\@makefigurecaption#1#2{\@figurecaptionsize
																																																																																																																																																																																			        \vskip \@overcaptionskip
																																																																																																																																																																																				  \setbox\@tempboxa\hbox{#1. #2}
																																																																																																																																																																																				    \ifdim \wd\@tempboxa >\hsize              % IF longer than one line THEN
																																																																																																																																																																																				        \unhbox\@tempboxa\par                   %   set as justified paragraph
																																																																																																																																																																																					  \else                                     % ELSE
																																																																																																																																																																																					      \global \@minipagefalse
																																																																																																																																																																																					          \hbox to\hsize{\hfil\box\@tempboxa\hfil}%   center single line.
																																																																																																																																																																																						    \fi}
																																																																																																																																																																																						    \def\@makecaption{\@makefigurecaption}
																																																																																																																																																																																						    \def\conttablecaption{\par \begingroup \@parboxrestore \normalsize
																																																																																																																																																																																						      \@makecaption{\fnum@table\,---\,continued}{}\par
																																																																																																																																																																																						        \vskip-1pc \endgroup}
																																																																																																																																																																																							\def\contfigurecaption{\vskip-1pc \par \begingroup \@parboxrestore
																																																																																																																																																																																							  \@captionsize
																																																																																																																																																																																							    \@makecaption{\fnum@figure\,---\,continued}{}\par
																																																																																																																																																																																							      \endgroup}
																																																																																																																																																																																							      \newcounter{figure}
																																																																																																																																																																																							      \def\thefigure{\@arabic\c@figure}
																																																																																																																																																																																							      \def\fps@figure{tbp}
																																																																																																																																																																																							      \def\ftype@figure{1}
																																																																																																																																																																																							      \def\ext@figure{lof}
																																																																																																																																																																																							      \def\fnum@figure{\figurename~\thefigure}
																																																																																																																																																																																							      \def\figure{%
																																																																																																																																																																																							       \let\@makecaption\@makefigurecaption
																																																																																																																																																																																							         \let\contcaption\contfigurecaption \@float{figure}}
																																																																																																																																																																																								 \let\endfigure\end@float
																																																																																																																																																																																								 \@namedef{figure*}{%
																																																																																																																																																																																								  \let\@makecaption\@makefigurecaption
																																																																																																																																																																																								    \let\contcaption\contfigurecaption \@dblfloat{figure}}
																																																																																																																																																																																								    \@namedef{endfigure*}{\end@dblfloat}
																																																																																																																																																																																								    \newcounter{table}
																																																																																																																																																																																								    \def\thetable{\@arabic\c@table}
																																																																																																																																																																																								    \def\fps@table{tbp}
																																																																																																																																																																																								    \def\ftype@table{2}
																																																																																																																																																																																								    \def\ext@table{lot}
																																																																																																																																																																																								    \def\fnum@table{\tablename~\thetable}
																																																																																																																																																																																								    \let\old@floatboxreset\@floatboxreset
																																																																																																																																																																																								    \def\table{%
																																																																																																																																																																																								    \let\@makecaption\@maketablecaption
																																																																																																																																																																																								    \def\@floatboxreset{%
																																																																																																																																																																																								     \old@floatboxreset
																																																																																																																																																																																								      \@tablesize
																																																																																																																																																																																								      }%
																																																																																																																																																																																								        \let\footnoterule\relax
																																																																																																																																																																																									  \let\contcaption\conttablecaption \@float{table}}
																																																																																																																																																																																									  \let\endtable\end@float
																																																																																																																																																																																									  \@namedef{table*}{%
																																																																																																																																																																																									  \let\@makecaption\@maketablecaption
																																																																																																																																																																																									  \def\@floatboxreset{%
																																																																																																																																																																																									   \old@floatboxreset
																																																																																																																																																																																									    \@tablesize
																																																																																																																																																																																									    }%
																																																																																																																																																																																									      \let\footnoterule\relax
																																																																																																																																																																																									        \let\contcaption\conttablecaption \@dblfloat{table}}
																																																																																																																																																																																										\@namedef{endtable*}{\end@dblfloat}
																																																																																																																																																																																										\newtoks\t@glob@notes             % List of all notes
																																																																																																																																																																																										\newtoks\t@loc@notes              % List of notes for one element
																																																																																																																																																																																										\newcount\note@cnt                % Number of notes per element
																																																																																																																																																																																										\newtoks\corauth@text
																																																																																																																																																																																										\newtoks\email@text
																																																																																																																																																																																										\newtoks\url@text
																																																																																																																																																																																										\newcounter{corauth}
																																																																																																																																																																																										\newcounter{author}               % Author counter
																																																																																																																																																																																										\newcount\n@author                % Total number of authors
																																																																																																																																																																																										\def\n@author@{1}                  % idem, read from .aux file
																																																																																																																																																																																										\newcounter{collab}               % Collaboration counter
																																																																																																																																																																																										\newcount\n@collab                % Total number of collaborations
																																																																																																																																																																																										\def\n@collab@{}                  % idem, read from .aux file
																																																																																																																																																																																										\newcounter{address}              % Address counter
																																																																																																																																																																																										\def\theHaddress{\arabic{address}}% for hyperref
																																																																																																																																																																																										\newdimen\sv@mathsurround         % Dimen register to save \mathsurround
																																																																																																																																																																																										\newcount\sv@hyphenpenalty        % Count register to save \hyphenpenalty
																																																																																																																																																																																										\newcount\prev@elem \prev@elem=0  % Variables to keep track of
																																																																																																																																																																																										\newcount\cur@elem  \cur@elem=0   % types of elements that are processed
																																																																																																																																																																																										\chardef\e@title=1
																																																																																																																																																																																										\chardef\e@subtitle=1
																																																																																																																																																																																										\chardef\e@author=2
																																																																																																																																																																																										\chardef\e@collab=3
																																																																																																																																																																																										\chardef\e@address=4
																																																																																																																																																																																										\newif\if@newelem                 % Switch to new type of element?
																																																																																																																																																																																										\newif\if@firstauthor             % First author or collaboration?
																																																																																																																																																																																										\newif\if@preface                 % If preface: omit history and abstract
																																																																																																																																																																																										\newif\if@hasabstract             % If abstract / keywords: do not omit rules
																																																																																																																																																																																										\newif\if@haskeywords             % If abstract / keywords: do not omit rules
																																																																																																																																																																																										\newbox\fm@box                    % Box for collected front matter
																																																																																																																																																																																										\newdimen\fm@size                 % Total height of \fm@box
																																																																																																																																																																																										\newbox\t@abstract                % Box for abstract
																																																																																																																																																																																										\newbox\t@keyword                 % Box for keyword abstract
																																																																																																																																																																																										 \let\report@elt\@gobble
																																																																																																																																																																																										 \def\add@tok#1#2{\global#1\expandafter{\the#1#2}}
																																																																																																																																																																																										 \def\add@xtok#1#2{\begingroup
																																																																																																																																																																																										   \no@harm
																																																																																																																																																																																										     \xdef\@act{\global\noexpand#1{\the#1#2}}\@act
																																																																																																																																																																																										     \endgroup}
																																																																																																																																																																																										     \def\beg@elem{\global\t@loc@notes={}\global\note@cnt\z@}
																																																																																																																																																																																										     \def\@xnamedef#1{\expandafter\xdef\csname #1\endcsname}
																																																																																																																																																																																										     \def\no@harm{%
																																																																																																																																																																																										       \let\\=\relax  \let\rm\relax
																																																																																																																																																																																										         \let\ss=\relax \let\ae=\relax \let\oe=\relax
																																																																																																																																																																																											   \let\AE=\relax \let\OE=\relax
																																																																																																																																																																																											     \let\o=\relax  \let\O=\relax
																																																																																																																																																																																											       \let\i=\relax  \let\j=\relax
																																																																																																																																																																																											         \let\aa=\relax \let\AA=\relax
																																																																																																																																																																																												   \let\l=\relax  \let\L=\relax
																																																																																																																																																																																												     \let\d=\relax  \let\b=\relax \let\c=\relax
																																																																																																																																																																																												       \let\bar=\relax
																																																																																																																																																																																												         \def\protect{\noexpand\protect\noexpand}}
																																																																																																																																																																																													 \def\proc@elem#1#2{\begingroup
																																																																																																																																																																																													     \no@harm                             % make a few instructions harmless
																																																																																																																																																																																													         \let\thanksref\@gobble               % remove \thanksref from element
																																																																																																																																																																																														     \let\corauthref\@gobble
																																																																																																																																																																																														         \@xnamedef{@#1}{#2}%                 % and store as \@#1
																																																																																																																																																																																															     \let\thanksref\add@thanksref
																																																																																																																																																																																															         \let\corauthref\add@thanksref
																																																																																																																																																																																																     \setbox\@tempboxa\hbox{#2}%
																																																																																																																																																																																																       \endgroup
																																																																																																																																																																																																         \prev@elem=\cur@elem                   % keep track of type of previous
																																																																																																																																																																																																	   \cur@elem=\csname e@#1\endcsname       % and current element
																																																																																																																																																																																																	   }
																																																																																																																																																																																																	   \def\add@thanksref#1{\global\advance\note@cnt\@ne
																																																																																																																																																																																																	     \ifnum\note@cnt>\@ne \add@xtok\t@loc@notes{\note@sep}\fi
																																																																																																																																																																																																	       \add@tok\t@loc@notes{\ref{#1}}}
																																																																																																																																																																																																	       \def\note@sep{,}
																																																																																																																																																																																																	       \def\thanks{\@ifnextchar[{\@tempswatrue
																																																																																																																																																																																																	         \thanks@optarg}{\@tempswafalse\thanks@optarg[]}}
																																																																																																																																																																																																		 \def\thanks@optarg[#1]#2{\refstepcounter{footnote}%
																																																																																																																																																																																																		   \if@tempswa\label{#1}\else\relax\fi
																																																																																																																																																																																																		     \add@tok\t@glob@notes{\footnotetext}%
																																																																																																																																																																																																		       \add@xtok\t@glob@notes{[\the\c@footnote]}%
																																																																																																																																																																																																		         \add@tok\t@glob@notes{{#2}}%
																																																																																																																																																																																																			   \ignorespaces}
																																																																																																																																																																																																			   \def\corauth{\@ifnextchar[{\@tempswatrue
																																																																																																																																																																																																			     \corauth@optarg}{\@tempswafalse\corauth@optarg[]}}
																																																																																																																																																																																																			     \def\corauth@optarg[#1]#2{\refstepcounter{corauth}%
																																																																																																																																																																																																			       \if@tempswa\label{#1}\else\relax\fi
																																																																																																																																																																																																			         \add@tok\corauth@text{\footnotetext}%
																																																																																																																																																																																																				   \add@xtok\corauth@text{[\the\c@corauth]}%
																																																																																																																																																																																																				     \add@tok\corauth@text{{#2}}\ignorespaces}
																																																																																																																																																																																																				     \newcommand\ead[1][email]{%
																																																																																																																																																																																																				       \add@eadcomma{#1}%
																																																																																																																																																																																																				         \expandafter\ifcase\csname has@ead@#1\endcsname
																																																																																																																																																																																																					   \expandafter\global\expandafter\chardef
																																																																																																																																																																																																					       \csname has@ead@#1\endcsname=1\relax\else
																																																																																																																																																																																																					         \expandafter\global\expandafter\chardef
																																																																																																																																																																																																						     \csname has@ead@#1\endcsname=2\relax\fi
																																																																																																																																																																																																						       \add@ead{#1}%
																																																																																																																																																																																																						       }
																																																																																																																																																																																																						       \def\add@ead#1#2{%
																																																																																																																																																																																																						         \expandafter\add@tok\csname #1@text\endcsname{\texttt{#2}\ead@au}%
																																																																																																																																																																																																							   \expandafter\add@xtok\csname #1@text\endcsname{{\@author}}%
																																																																																																																																																																																																							     \ignorespaces
																																																																																																																																																																																																							     }
																																																																																																																																																																																																							     \def\add@eadcomma#1{%
																																																																																																																																																																																																							       \expandafter\ifcase\csname has@ead@#1\endcsname\else
																																																																																																																																																																																																							         \expandafter\add@tok\csname #1@text\endcsname{, }\fi
																																																																																																																																																																																																								 }
																																																																																																																																																																																																								 \let\@ead@au\@empty
																																																																																																																																																																																																								 \def\ead@newau{\ifx\@ead@au\@empty\else\ead@addau\@ead@au
																																																																																																																																																																																																								   \let\@ead@au\@empty\fi}
																																																																																																																																																																																																								   \let\ead@endau\ead@newau
																																																																																																																																																																																																								   \def\ead@addau#1{ (#1)}
																																																																																																																																																																																																								   \def\ead@au#1{\edef\@ead@au{#1}}
																																																																																																																																																																																																								   \def\email@name{Email address}
																																																																																																																																																																																																								   \def\emails@name{Email addresses}
																																																																																																																																																																																																								   \chardef\has@ead@email=0
																																																																																																																																																																																																								   \def\url@name{URL}
																																																																																																																																																																																																								   \def\urls@name{URLs}
																																																																																																																																																																																																								   \chardef\has@ead@url=0
																																																																																																																																																																																																								   \let\real@refstepcounter\refstepcounter
																																																																																																																																																																																																								   \def\footnote{\@ifnextchar[{\@xfootnote}{\real@refstepcounter
																																																																																																																																																																																																								      {\@mpfn}\protected@xdef\@thefnmark{\thempfn}\@footnotemark\@footnotetext}}
																																																																																																																																																																																																								      \def\footnotemark{\@ifnextchar[{\@xfootnotemark
																																																																																																																																																																																																								          }{\real@refstepcounter{footnote}\xdef\@thefnmark{\thefootnote}\@footnotemark}}
																																																																																																																																																																																																									  \def\footnoterule{\kern-3\p@
																																																																																																																																																																																																									    \hrule \@width 3pc               % The \hrule has default \@height of 0.4pt.
																																																																																																																																																																																																									      \kern 2.6\p@}
																																																																																																																																																																																																									       \let\report@elt\@gobble
																																																																																																																																																																																																									       \newenvironment{NoHyper}{}{}
																																																																																																																																																																																																									       \def\frontmatter{%
																																																																																																																																																																																																									         \NoHyper
																																																																																																																																																																																																										   \let\@corresp@note\relax
																																																																																																																																																																																																										     \global\t@glob@notes={}\global\c@author\z@
																																																																																																																																																																																																										       \global\c@collab\z@ \global\c@address\z@
																																																																																																																																																																																																										         \sv@mathsurround\mathsurround \m@th
																																																																																																																																																																																																											   \global\n@author=0\n@author@\relax
																																																																																																																																																																																																											     \global\n@collab=0\n@collab@\relax
																																																																																																																																																																																																											       \global\advance\n@author\m@ne   % In comparisons later on we need
																																																																																																																																																																																																											         \global\advance\n@collab\m@ne   % n@author-1 and n@collab-1
																																																																																																																																																																																																												   \global\@firstauthortrue        % set to false by first \author or \collab
																																																																																																																																																																																																												     \global\@hasabstractfalse       % Default:  no abstract or keywords
																																																																																																																																																																																																												       \global\@haskeywordsfalse       % Default:  no abstract or keywords
																																																																																																																																																																																																												         \global\@prefacefalse           %           not preface
																																																																																																																																																																																																													   \ifnum\c@firstpage=\c@lastpage
																																																																																																																																																																																																													       \gdef\@pagerange{\@pagenumprefix\ESpagenumber{firstpage}}
																																																																																																																																																																																																													         \else
																																																																																																																																																																																																														     \gdef\@pagerange{\@pagenumprefix
																																																																																																																																																																																																														        \ESpagenumber{firstpage}--\@pagenumprefix\ESpagenumber{lastpage}}%
																																																																																																																																																																																																															  \fi
																																																																																																																																																																																																															   \parskip 4\p@
																																																																																																																																																																																																															     \open@fm \ignorespaces}
																																																																																																																																																																																																															     \def\preface{\@prefacetrue}
																																																																																																																																																																																																															     \def\endfrontmatter{%
																																																																																																																																																																																																															       \ifx\@runauthor\relax
																																																																																																																																																																																																															          \global\let\@runauthor\@runningauthor
																																																																																																																																																																																																																    \fi
																																																																																																																																																																																																																      \global\n@author=\c@author
																																																																																																																																																																																																																        \global\n@collab=\c@collab \@writecount
																																																																																																																																																																																																																	  \global\@topnum\z@
																																																																																																																																																																																																																	    \thispagestyle{copyright}%            % Format rest of front matter:
																																																																																																																																																																																																																	      \if@preface \else                     % IF not preface THEN
																																																																																																																																																																																																																	        \vskip \@overhistoryskip
																																																																																																																																																																																																																		  \history@fmt                          % print history (received, ...)
																																																																																																																																																																																																																		    \newcount\c@sv@footnote
																																																																																																																																																																																																																		      \global\c@sv@footnote=\c@footnote     % save current footnote number
																																																																																																																																																																																																																		        \if@hasabstract                       % IF abstract/ keywords THEN
																																																																																																																																																																																																																			   \vskip \@preabstractskip     % Space above rule
																																																																																																																																																																																																																			     \hrule height 0.4\p@                 % Rule above abstract/keywords
																																																																																																																																																																																																																			         \vskip 8\p@
																																																																																																																																																																																																																				     \unvbox\t@abstract                  % print abstract, if any
																																																																																																																																																																																																																				       \fi
																																																																																																																																																																																																																				         \if@haskeywords                       % IF keywords THEN
																																																																																																																																																																																																																					     \vskip \@overkeywordskip
																																																																																																																																																																																																																					         \unvbox\t@keyword                   % Keyword abstract, if any
																																																																																																																																																																																																																						   \fi                                   % FI
																																																																																																																																																																																																																						     \vskip 10\p@
																																																																																																																																																																																																																						       \hrule height 0.4\p@                 % rule below abstract/keywords
																																																																																																																																																																																																																						         \dedicated@fmt                        % print dedication
																																																																																																																																																																																																																							   \vskip \@belowfmskip                  % Vertical space below frontmatter
																																																																																																																																																																																																																							   \fi                                   % FI
																																																																																																																																																																																																																							     \close@fm                             % Close front matter material.
																																																																																																																																																																																																																							        \output@glob@notes  % Put notes at bottom of 1st page
																																																																																																																																																																																																																								  \global\c@footnote=\c@sv@footnote     % restore footnote number
																																																																																																																																																																																																																								    \global\@prefacefalse
																																																																																																																																																																																																																								      \global\leftskip\z@                   % Restore the normal values of
																																																																																																																																																																																																																								        \global\@rightskip\z@                 % \leftskip,
																																																																																																																																																																																																																									  \global\rightskip\@rightskip          % \rightskip and
																																																																																																																																																																																																																									    \global\mathsurround\sv@mathsurround  % \mathsurround.
																																																																																																																																																																																																																									      \let\title\relax       \let\author\relax
																																																																																																																																																																																																																									        \let\collab\relax      \let\address\relax
																																																																																																																																																																																																																										  \let\frontmatter\relax \let\endfrontmatter\relax
																																																																																																																																																																																																																										    \let\@maketitle\relax  \let\@@maketitle\relax
																																																																																																																																																																																																																										      \normal@text
																																																																																																																																																																																																																										      }
																																																																																																																																																																																																																										      \let\maketitle\relax
																																																																																																																																																																																																																										      \newdimen\t@xtheight
																																																																																																																																																																																																																										      \t@xtheight\textheight \advance\t@xtheight-\splittopskip
																																																																																																																																																																																																																										      \def\open@fm{\global\setbox\fm@box=\vbox\bgroup
																																																																																																																																																																																																																										        \hsize=\@frontmatterwidth                 % Front matter is page-wide by default
																																																																																																																																																																																																																											  \centering                                % and centered
																																																																																																																																																																																																																											    \sv@hyphenpenalty\hyphenpenalty           % (save \hyphenpenalty)
																																																																																																																																																																																																																											      \hyphenpenalty\@M}                        % and not hyphenated
																																																																																																																																																																																																																											      \def\close@fm{\egroup                       % close \vbox (\fm@box)
																																																																																																																																																																																																																											        \fm@size=\dp\fm@box \advance\fm@size by \ht\fm@box
																																																																																																																																																																																																																												  \@whiledim\fm@size>\t@xtheight \do{%
																																																																																																																																																																																																																												      \global\setbox\@tempboxa=\vsplit\fm@box to \t@xtheight
																																																																																																																																																																																																																												          \unvbox\@tempboxa \newpage
																																																																																																																																																																																																																													      \fm@size=\dp\fm@box \advance\fm@size by \ht\fm@box}
																																																																																																																																																																																																																													        \if@TwoColumn
																																																																																																																																																																																																																														    \emergencystretch=1pc \twocolumn[\unvbox\fm@box]
																																																																																																																																																																																																																														      \else
																																																																																																																																																																																																																														          \unvbox\fm@box
																																																																																																																																																																																																																															    \fi}
																																																																																																																																																																																																																															    \def\output@glob@notes{\bgroup
																																																																																																																																																																																																																															      \the\t@glob@notes
																																																																																																																																																																																																																															        \egroup}
																																																																																																																																																																																																																																\def\justify@off{\let\\=\@normalcr
																																																																																																																																																																																																																																  \leftskip\z@ \@rightskip\@flushglue \rightskip\@rightskip}
																																																																																																																																																																																																																																  \def\justify@on{\let\\=\@normalcr
																																																																																																																																																																																																																																    \leftskip\z@ \@rightskip\z@ \rightskip\@rightskip}
																																																																																																																																																																																																																																    \def\normal@text{\global\let\\=\@normalcr
																																																																																																																																																																																																																																      \global\leftskip\z@ \global\@rightskip\z@ \global\rightskip\@rightskip
																																																																																																																																																																																																																																        \global\parfillskip\@flushglue}
																																																																																																																																																																																																																																	\def\@writecount{\write\@mainaux{\string\global
																																																																																																																																																																																																																																	  \string\@namedef{n@author@}{\the\n@author}}%
																																																																																																																																																																																																																																	    \write\@mainaux{\string\global\string
																																																																																																																																																																																																																																	      \@namedef{n@collab@}{\the\n@collab}}}
																																																																																																																																																																																																																																	      \def\title#1{%
																																																																																																																																																																																																																																	        \beg@elem
																																																																																																																																																																																																																																		  \title@note@fmt                      % formatting instruction
																																																																																																																																																																																																																																		    \add@tok\t@glob@notes                % for \thanks commands
																																																																																																																																																																																																																																		        {\title@note@fmt}%
																																																																																																																																																																																																																																			  \proc@elem{title}{#1}%
																																																																																																																																																																																																																																			    \def\title@notes{\the\t@loc@notes}%  % store the notes of the title,
																																																																																																																																																																																																																																			      \title@fmt{\@title}{\title@notes}%   % print the title
																																																																																																																																																																																																																																			        \ignorespaces}
																																																																																																																																																																																																																																				\def\subtitle#1{%
																																																																																																																																																																																																																																				  \beg@elem
																																																																																																																																																																																																																																				    \proc@elem{subtitle}{#1}%
																																																																																																																																																																																																																																				      \def\title@notes{\the\t@loc@notes}%  % store the notes of the title,
																																																																																																																																																																																																																																				        \subtitle@fmt{\@subtitle}{\title@notes}% print the title
																																																																																																																																																																																																																																					  \ignorespaces}
																																																																																																																																																																																																																																					  \newdimen \@logoheight \@logoheight 5pc
																																																																																																																																																																																																																																					  \def\@Lhook{\vrule \@height \@logoheight \@width \z@ \vrule \@height 10\p@ \@width 0.2\p@ \vrule \@height 0.2\p@ \@width 10pt}
																																																																																																																																																																																																																																					  \def\@Rhook{\vrule \@height 0.2\p@ \@width 10\p@ \vrule \@height 10\p@ \@width 0.2\p@ \vrule \@height \@logoheight \@width \z@}
																																																																																																																																																																																																																																					  \def\title@fmt#1#2{%
																																																																																																																																																																																																																																					  \@ifundefined{@runtitle}{\global\def\@runtitle{#1}}{}%
																																																																																																																																																																																																																																					   \vspace*{12pt}             % Vertical space above title
																																																																																																																																																																																																																																					     {\@titlesize #1\,\hbox{$^{#2}$}\par}%
																																																																																																																																																																																																																																					       \vskip\@undertitleskip
																																																																																																																																																																																																																																					       \vskip24\p@  % Vertical space below title
																																																																																																																																																																																																																																					         }
																																																																																																																																																																																																																																						 \def\subtitle@fmt#1#2{%               % No vertical space above sub-title
																																																																																																																																																																																																																																						   {\@titlesize #1\,\hbox{$^{#2}$}}\par}
																																																																																																																																																																																																																																						   \def\title@note@fmt{\def\thefootnote{\fnstar{footnote}}}
																																																																																																																																																																																																																																						   \def\author{\@ifnextchar[{\author@optarg}{\author@optarg[]}}
																																																																																																																																																																																																																																						   \def\author@optarg[#1]#2{\stepcounter{author}%
																																																																																																																																																																																																																																						     \beg@elem
																																																																																																																																																																																																																																						       \add@tok\email@text{\ead@newau}%
																																																																																																																																																																																																																																						         \add@tok\url@text{\ead@newau}%
																																																																																																																																																																																																																																							   \@for\@tempa:=#1\do{\expandafter\add@thanksref\expandafter{\@tempa}}%
																																																																																																																																																																																																																																							     \report@elt{author}\proc@elem{author}{#2}%
																																																																																																																																																																																																																																							       \ifnum0\n@collab@=\z@ \runningauthor@fmt \fi
																																																																																																																																																																																																																																							         \author@fmt{\the\c@author}{\the\t@loc@notes}{\@author}%
																																																																																																																																																																																																																																								 }
																																																																																																																																																																																																																																								 \def\runningauthor@fmt{%
																																																																																																																																																																																																																																								   \begingroup\no@harm
																																																																																																																																																																																																																																								       \if@firstauthor
																																																																																																																																																																																																																																								             \ifnum0\n@author@ > 2
																																																																																																																																																																																																																																									             \global\edef\@runningauthor{\@author\ et al.}%
																																																																																																																																																																																																																																										           \else
																																																																																																																																																																																																																																											           \global\let\@runningauthor\@author%
																																																																																																																																																																																																																																												         \fi
																																																																																																																																																																																																																																													     \else % \c@author > 1
																																																																																																																																																																																																																																													           \ifnum0\n@author@ = 2
																																																																																																																																																																																																																																														           \global\edef\@runningauthor{\@runningauthor\ \& \noexpand\@author}%
																																																																																																																																																																																																																																															         \fi
																																																																																																																																																																																																																																																     \fi
																																																																																																																																																																																																																																																       \endgroup
																																																																																																																																																																																																																																																       }
																																																																																																																																																																																																																																																       \def\author@fmt#1#2#3{\@newelemtrue
																																																																																																																																																																																																																																																         \if@firstauthor
																																																																																																																																																																																																																																																	   \first@author \global\@firstauthorfalse \fi
																																																																																																																																																																																																																																																	     \ifnum\prev@elem=\e@author \global\@newelemfalse \fi
																																																																																																																																																																																																																																																	       \if@newelem \author@fmt@init \fi
																																																																																																																																																																																																																																																	         \edef\@tempb{#2}\ifx\@tempb\@empty
																																																																																																																																																																																																																																																		     \hbox{{\author@font #3}}\else
																																																																																																																																																																																																																																																		         \hbox{{\author@font #3}\,$^{\mathrm{#2}}$}%
																																																																																																																																																																																																																																																			   \fi}
																																																																																																																																																																																																																																																			   \def\first@author{\author@note@fmt
																																																																																																																																																																																																																																																			     \corauth@mark@fmt
																																																																																																																																																																																																																																																			       \add@tok\t@glob@notes
																																																																																																																																																																																																																																																			         {\output@corauth@text
																																																																																																																																																																																																																																																				     \output@ead@text{email}%
																																																																																																																																																																																																																																																				         \output@ead@text{url}%
																																																																																																																																																																																																																																																					     \author@note@fmt}%
																																																																																																																																																																																																																																																					     }%
																																																																																																																																																																																																																																																					     \def\author@fmt@init{%
																																																																																																																																																																																																																																																					       \par
																																																																																																																																																																																																																																																					         \vskip 8\p@ \@plus 4\p@ \@minus 2\p@
																																																																																																																																																																																																																																																						   \@authorsize
																																																																																																																																																																																																																																																						     \leavevmode}                        % Vertical space above author list
																																																																																																																																																																																																																																																						      \def\and{\unskip~and~}
																																																																																																																																																																																																																																																						      \def\collab{\@ifstar{\collab@arg}{\collab@arg}}
																																																																																																																																																																																																																																																						      \let\collaboration=\collab
																																																																																																																																																																																																																																																						      \def\collab@arg#1{\stepcounter{collab}%
																																																																																																																																																																																																																																																						        \if@firstauthor \first@collab \global\@firstauthorfalse \fi
																																																																																																																																																																																																																																																							  \gdef\@runningauthor{#1}%
																																																																																																																																																																																																																																																							    \beg@elem
																																																																																																																																																																																																																																																							      \proc@elem{collab}{#1}%
																																																																																																																																																																																																																																																							        \collab@fmt{\the\c@collab}{\the\t@loc@notes}{\@collab}%
																																																																																																																																																																																																																																																								  \ignorespaces}
																																																																																																																																																																																																																																																								  \def\collab@fmt#1#2#3{\@newelemtrue
																																																																																																																																																																																																																																																								    \ifnum\prev@elem=\e@collab \global\@newelemfalse \fi
																																																																																																																																																																																																																																																								      \if@newelem \collab@fmt@init \fi
																																																																																																																																																																																																																																																								        \par                                 % Start new paragraph
																																																																																																																																																																																																																																																									  {\large #3\,$^{\mathrm{#2}}$}}
																																																																																																																																																																																																																																																									  \def\first@collab{
																																																																																																																																																																																																																																																									    \collab@note@fmt                     % re-define \thefootnote as
																																																																																																																																																																																																																																																									      \add@tok\t@glob@notes                % appropriate for collab/address
																																																																																																																																																																																																																																																									          {\collab@note@fmt}}%
																																																																																																																																																																																																																																																										  \def\collab@fmt@init{\vskip 1em}       % Vertical space above list
																																																																																																																																																																																																																																																										  \def\author@note@fmt{\setcounter{footnote}{0}%
																																																																																																																																																																																																																																																										    \def\thefootnote{\xarabic{footnote}}}
																																																																																																																																																																																																																																																										    \let\collab@note@fmt=\author@note@fmt
																																																																																																																																																																																																																																																										    \def\corauth@mark@fmt{\def\thecorauth{\astsymbol{corauth}}}
																																																																																																																																																																																																																																																										    \def\output@corauth@text{\def\thefootnote{\astsymbol{footnote}}%
																																																																																																																																																																																																																																																										      \the\corauth@text}
																																																																																																																																																																																																																																																										      \def\output@ead@text#1{%
																																																																																																																																																																																																																																																										        \expandafter\add@tok\csname #1@text\endcsname{\ead@endau}%
																																																																																																																																																																																																																																																											  \expandafter\ifcase\csname has@ead@#1\endcsname\else
																																																																																																																																																																																																																																																											    {\let\thefootnote\relax
																																																																																																																																																																																																																																																											        \footnotetext[0]{\raggedright\textit{%
																																																																																																																																																																																																																																																												        \expandafter\ifcase\csname has@ead@#1\endcsname\or
																																																																																																																																																																																																																																																													        \csname #1@name\endcsname\else
																																																																																																																																																																																																																																																														        \csname #1s@name\endcsname\fi
																																																																																																																																																																																																																																																															        : }%
																																																																																																																																																																																																																																																																        \expandafter\the\csname #1@text\endcsname.}}%
																																																																																																																																																																																																																																																																	    \fi}
																																																																																																																																																																																																																																																																	    \def\xarabic#1{%
																																																																																																																																																																																																																																																																	      \expandafter\expandafter\expandafter\ifnum\expandafter\the\@nameuse{c@#1}<0
																																																																																																																																																																																																																																																																	        *\else\arabic{#1} \fi}
																																																																																																																																																																																																																																																																		\def\xalph#1{%
																																																																																																																																																																																																																																																																		  \expandafter\expandafter\expandafter\ifnum\expandafter\the\@nameuse{c@#1}<0
																																																																																																																																																																																																																																																																		    *\else\alph{#1} \fi}
																																																																																																																																																																																																																																																																		    \def\xfnsymbol#1{%
																																																																																																																																																																																																																																																																		      \expandafter\expandafter\expandafter\ifnum\expandafter\the\@nameuse{c@#1}<0
																																																																																																																																																																																																																																																																		        *\else\fnsymbol{#1} \fi}
																																																																																																																																																																																																																																																																			\def\address{\@ifstar{\address@star}%
																																																																																																																																																																																																																																																																			  {\@ifnextchar[{\address@optarg}{\address@noptarg}}}
																																																																																																																																																																																																																																																																			  \def\address@optarg[#1]#2{\real@refstepcounter{address}%
																																																																																																																																																																																																																																																																			    \beg@elem
																																																																																																																																																																																																																																																																			      \report@elt{address}\proc@elem{address}{#2}%
																																																																																																																																																																																																																																																																			        \address@fmt{\c@address}{\the\t@loc@notes}{\@address}{#1}%
																																																																																																																																																																																																																																																																				  \if@Elproofing\else\label{#1}\fi
																																																																																																																																																																																																																																																																				    \ignorespaces}
																																																																																																																																																																																																																																																																				    \def\address@noptarg#1{\real@refstepcounter{address}%
																																																																																																																																																																																																																																																																				      \beg@elem
																																																																																																																																																																																																																																																																				        \proc@elem{address}{#1}%
																																																																																																																																																																																																																																																																					  \address@fmt{\z@}{\the\t@loc@notes}{\@address}{\theaddress}%
																																																																																																																																																																																																																																																																					    \ignorespaces}
																																																																																																																																																																																																																																																																					    \def\address@star#1{%
																																																																																																																																																																																																																																																																					      \beg@elem
																																																																																																																																																																																																																																																																					        \proc@elem{address}{#1}%
																																																																																																																																																																																																																																																																						  \address@fmt{\m@ne}{\the\t@loc@notes}{\@address}{*}%
																																																																																																																																																																																																																																																																						    \ignorespaces}
																																																																																																																																																																																																																																																																						    \def\theaddress{\alph{address}}
																																																																																																																																																																																																																																																																						    \def\address@fmt#1#2#3#4{\@newelemtrue
																																																																																																																																																																																																																																																																						      \if@Elproofing\def\@eltag{#4}\else\def\@eltag{\theaddress}\fi
																																																																																																																																																																																																																																																																						        \ifnum\prev@elem=\e@address \@newelemfalse \fi
																																																																																																																																																																																																																																																																							  \if@newelem \address@fmt@init \fi
																																																																																																																																																																																																																																																																							    \noindent \bgroup \@addressstyle
																																																																																																																																																																																																																																																																							      \ifnum#1=\z@
																																																																																																																																																																																																																																																																							          #3\,$^{\mathrm{#2}}$\space%
																																																																																																																																																																																																																																																																								    \else
																																																																																																																																																																																																																																																																								        \ifnum#1=\m@ne
																																																																																																																																																																																																																																																																									      $^{\phantom{\mathrm{\@eltag}}}$\space #3\,$^{\mathrm{#2}}$%
																																																																																																																																																																																																																																																																									          \else
																																																																																																																																																																																																																																																																										        $^{\mathrm{\@eltag}}\space$#3\,$^{\mathrm{#2}}$%
																																																																																																																																																																																																																																																																											    \fi
																																																																																																																																																																																																																																																																											      \fi
																																																																																																																																																																																																																																																																											        \par \egroup}
																																																																																																																																																																																																																																																																												\def\address@fmt@init{%
																																																																																																																																																																																																																																																																												  \par                                % Start new paragraph
																																																																																																																																																																																																																																																																												     \vskip 6\p@ \@plus 3\p@ \@minus 1.5pt}
																																																																																																																																																																																																																																																																												     \def\abstract{\@ifnextchar[{\@abstract}{\@abstract[]}}
																																																																																																																																																																																																																																																																												     \def\@abstract[#1]{%
																																																																																																																																																																																																																																																																												       \global\@hasabstracttrue
																																																																																																																																																																																																																																																																												         \hyphenpenalty\sv@hyphenpenalty     % restore \hyphenpenalty
																																																																																																																																																																																																																																																																													   \global\setbox\t@abstract=\vbox\bgroup
																																																																																																																																																																																																																																																																													     \leftskip\z@
																																																																																																																																																																																																																																																																													       \@rightskip\z@ \rightskip\@rightskip \parfillskip\@flushglue
																																																																																																																																																																																																																																																																													          \small
																																																																																																																																																																																																																																																																														    \parindent 1em                      % \parindent in abstract
																																																																																																																																																																																																																																																																														      \noindent {\bfseries\abstractname}  % caption `Abstract' (bold)
																																																																																																																																																																																																																																																																														        \vskip 0.5\@bls    % half a line of space below
																																																																																																																																																																																																																																																																															\noindent\ignorespaces
																																																																																																																																																																																																																																																																															}
																																																																																																																																																																																																																																																																															 \def\endabstract{\par \egroup}
																																																																																																																																																																																																																																																																															 \def\keyword{%
																																																																																																																																																																																																																																																																															   \global\@haskeywordstrue             % Implies rules are to be printed
																																																																																																																																																																																																																																																																															     \hyphenpenalty\sv@hyphenpenalty      % restore \hyphenpenalty
																																																																																																																																																																																																																																																																															       \def\sep{\unskip, }                  % separator for multiple keywords
																																																																																																																																																																																																																																																																															         \def\MSC{\par\leavevmode\hbox {\it 1991 MSC:\ }}%
																																																																																																																																																																																																																																																																																   \def\PACS{\par\leavevmode\hbox {\it PACS:\ }}%
																																																																																																																																																																																																																																																																																     \global\setbox\t@keyword=\vbox\bgroup
																																																																																																																																																																																																																																																																																       \@keywordsize
																																																																																																																																																																																																																																																																																         \parskip\z@
																																																																																																																																																																																																																																																																																	   \vskip 10\p@ \@plus 2\p@ \@minus 2\p@       % One line of space above keywords.
																																																																																																																																																																																																																																																																																	     \noindent\@keywordheading
																																																																																																																																																																																																																																																																																	       \justify@off                         % Keywords are not justified.
																																																																																																																																																																																																																																																																																	         \ignorespaces}
																																																																																																																																																																																																																																																																																		 \def\endkeyword{\par \egroup}
																																																																																																																																																																																																																																																																																		 \def\runtitle#1{\gdef\@runtitle{#1}}
																																																																																																																																																																																																																																																																																		 \def\runauthor#1{\gdef\@runauthor{#1}}
																																																																																																																																																																																																																																																																																		 \let\@runauthor\relax
																																																																																																																																																																																																																																																																																		 \let\@runtitle\relax
																																																																																																																																																																																																																																																																																		 \let\@runningauthor\relax
																																																																																																																																																																																																																																																																																		 \def\RUNDATE{}
																																																																																																																																																																																																																																																																																		 \def\RUNJNL{}
																																																																																																																																																																																																																																																																																		 \def\RUNART{}
																																																																																																																																																																																																																																																																																		 \def\journal#1{\gdef\@journal{#1}}
																																																																																																																																																																																																																																																																																		 \def\volume#1{\gdef\@volume{#1}}       \def\@volume{0}
																																																																																																																																																																																																																																																																																		 \def\issue#1{\gdef\@issue{#1}}         \def\@issue{0}
																																																																																																																																																																																																																																																																																		 \newcount\@pubyear
																																																																																																																																																																																																																																																																																		 \@pubyear=\number\year
																																																																																																																																																																																																																																																																																		 \def\company#1{\def\@company{#1}}
																																																																																																																																																																																																																																																																																		 \def\@copyrightyear{\number\year}
																																																																																																																																																																																																																																																																																		 \def\@shortenyear#1#2#3#4\\{\global\def\@shortyear{#3#4}}
																																																																																																																																																																																																																																																																																		 \expandafter\@shortenyear\the\@pubyear\\
																																																																																																																																																																																																																																																																																		 \def\pubyear#1{\global\@pubyear#1
																																																																																																																																																																																																																																																																																		  \expandafter\@shortenyear\the\@pubyear\\%
																																																																																																																																																																																																																																																																																		    \ignorespaces}
																																																																																																																																																																																																																																																																																		    \def\copyear#1{%
																																																																																																																																																																																																																																																																																		      \gdef\@copyrightyear{#1}%
																																																																																																																																																																																																																																																																																		        \ignorespaces}
																																																																																																																																																																																																																																																																																			\let\copyrightyear\copyear
																																																																																																																																																																																																																																																																																			\newcounter{firstpage}
																																																																																																																																																																																																																																																																																			\newcounter{lastpage}
																																																																																																																																																																																																																																																																																			\let\ESpagenumber\arabic
																																																																																																																																																																																																																																																																																			\def\firstpage#1{\def\@tempa{#1}\ifx\@tempa\@empty\else
																																																																																																																																																																																																																																																																																			  \setcounter{firstpage}{#1}%
																																																																																																																																																																																																																																																																																			    \global\c@page=#1 \ignorespaces\fi}
																																																																																																																																																																																																																																																																																			    \setcounter{firstpage}{1}
																																																																																																																																																																																																																																																																																			    \let\realpageref\pageref
																																																																																																																																																																																																																																																																																			    \setcounter{lastpage}{0}
																																																																																																																																																																																																																																																																																			    \def\lastpage#1{\def\@tempa{#1}\ifx\@tempa\@empty\else
																																																																																																																																																																																																																																																																																			      \setcounter{lastpage}{#1}\ignorespaces\fi
																																																																																																																																																																																																																																																																																			        }
																																																																																																																																																																																																																																																																																				\AtEndDocument{%
																																																																																																																																																																																																																																																																																				   \clearpage
																																																																																																																																																																																																																																																																																				      \addtocounter{page}{-1}%
																																																																																																																																																																																																																																																																																				         \immediate\write\@auxout{%
																																																																																																																																																																																																																																																																																					    \string\global\string\c@lastpage=\the\c@page}%
																																																																																																																																																																																																																																																																																					       \addtocounter{page}{1}%
																																																																																																																																																																																																																																																																																					       }
																																																																																																																																																																																																																																																																																					       \def\date#1{\gdef\@date{#1}}                  \def\@date{\today}
																																																																																																																																																																																																																																																																																					       \def\aid#1{}
																																																																																																																																																																																																																																																																																					       \def\ssdi#1#2{}
																																																																																																																																																																																																																																																																																					       \def\received#1{\def\@tempa{#1}\ifx\@tempa\@empty\else\gdef\@received{#1}\fi}
																																																																																																																																																																																																																																																																																					         \def\@received{\relax}
																																																																																																																																																																																																																																																																																						 \def\revised#1{\def\@tempa{#1}\ifx\@tempa\@empty\else\gdef\@revised{#1}\fi}
																																																																																																																																																																																																																																																																																						   \def\@revised{\relax}
																																																																																																																																																																																																																																																																																						   \def\accepted#1{\def\@tempa{#1}\ifx\@tempa\@empty\else\gdef\@accepted{#1}\fi}
																																																																																																																																																																																																																																																																																						     \def\@accepted{\relax}
																																																																																																																																																																																																																																																																																						     \def\communicated#1{\def\@tempa{#1}\ifx\@tempa\@empty\else\gdef\@communicated{#1}\fi}
																																																																																																																																																																																																																																																																																						       \def\@communicated{\relax}
																																																																																																																																																																																																																																																																																						       \def\dedicated#1{\def\@tempa{#1}\ifx\@tempa\@empty\else\gdef\@dedicated{#1}\fi}
																																																																																																																																																																																																																																																																																						         \def\@dedicated{\relax}
																																																																																																																																																																																																																																																																																							 \def\presented#1{\def\@tempa{#1}\ifx\@tempa\@empty\else\gdef\@presented{#1}\fi}
																																																																																																																																																																																																																																																																																							   \def\@presented{\relax}
																																																																																																																																																																																																																																																																																							   \def\articletype#1{\gdef\@articletype{#1}}
																																																																																																																																																																																																																																																																																							     \@ifundefined{@articletype}{\def\@articletype{}}{}
																																																																																																																																																																																																																																																																																							     \def\received@prefix{Received~}
																																																																																																																																																																																																																																																																																							     \def\revised@prefix{; revised~}
																																																																																																																																																																																																																																																																																							     \def\accepted@prefix{; accepted~}
																																																																																																																																																																																																																																																																																							     \def\communicated@prefix{; communicated~by~}
																																																																																																																																																																																																																																																																																							     \def\history@prefix{}
																																																																																																																																																																																																																																																																																							     \def\received@postfix{}
																																																																																																																																																																																																																																																																																							     \def\revised@postfix{}
																																																																																																																																																																																																																																																																																							     \def\accepted@postfix{}
																																																																																																																																																																																																																																																																																							     \def\communicated@postfix{}
																																																																																																																																																																																																																																																																																							     \def\history@postfix{}
																																																																																																																																																																																																																																																																																							     \def\empty@data{\relax}
																																																																																																																																																																																																																																																																																							     \def\history@fmt{%
																																																																																																																																																																																																																																																																																							       \bgroup
																																																																																																																																																																																																																																																																																							         \@historysize
																																																																																																																																																																																																																																																																																								   \vskip 6\p@ \@plus 2\p@ \@minus 1\p@         % Vertical space above history
																																																																																																																																																																																																																																																																																								     \ifx\@received\empty@data \else       % If there is no \received,
																																																																																																																																																																																																																																																																																								                                             % do not print anything
																																																																																																																																																																																																																																																																																													         \leavevmode
																																																																																																																																																																																																																																																																																														     \history@prefix
																																																																																																																																																																																																																																																																																														         \received@prefix\@received \received@postfix%
																																																																																																																																																																																																																																																																																															     \ifx\@revised\empty@data \else
																																																																																																																																																																																																																																																																																															           \revised@prefix\@revised \revised@postfix%
																																																																																																																																																																																																																																																																																																       \fi
																																																																																																																																																																																																																																																																																																           \ifx\@accepted\empty@data \else
																																																																																																																																																																																																																																																																																																	         \accepted@prefix\@accepted \accepted@postfix%
																																																																																																																																																																																																																																																																																																		     \fi
																																																																																																																																																																																																																																																																																																		         \ifx\@communicated\empty@data \else
																																																																																																																																																																																																																																																																																																			       \communicated@prefix\@communicated \communicated@postfix%
																																																																																																																																																																																																																																																																																																			           \fi
																																																																																																																																																																																																																																																																																																				       \history@postfix
																																																																																																																																																																																																																																																																																																				         \fi
																																																																																																																																																																																																																																																																																																					   \par \egroup}
																																																																																																																																																																																																																																																																																																					   \def\dedicated@fmt{%
																																																																																																																																																																																																																																																																																																					     \ifx\@dedicated\empty@data \else
																																																																																																																																																																																																																																																																																																					         \vskip 4\p@ \@plus 3\p@
																																																																																																																																																																																																																																																																																																						     \normalsize\it\centering \@dedicated
																																																																																																																																																																																																																																																																																																						         \fi}
																																																																																																																																																																																																																																																																																																							 \def\@alph#1{\ifcase#1\or a\or b\or c\or d\or e\or f\or g\or h\or i\or j\or
																																																																																																																																																																																																																																																																																																							 k\or \ell\or m\or n\or o\or p\or q\or r\or s\or t\or u\or v\or w\or x\or
																																																																																																																																																																																																																																																																																																							 y\or z\or aa\or ab\or ac\or ad\or ae\or af\or ag\or ah\or ai\or aj\or
																																																																																																																																																																																																																																																																																																							 ak\or a\ell\or am\or an\or ao\or ap\or aq\or ar\or as\or at\or au\or av\or
																																																																																																																																																																																																																																																																																																							 aw\or ay\or az\or ba\or bb\or bc\or bd\or be\or bf\or bg\or bh\or bi\or
																																																																																																																																																																																																																																																																																																							 bj\or bk\or b\ell\or bm\or bn\or bo\or bp\or bq\or br\or bs\or bt\or
																																																																																																																																																																																																																																																																																																							 bu\or bw\or bx\or by\or bz\or ca\or cb\or cc\or cd\or ce\or cf\or cg\or
																																																																																																																																																																																																																																																																																																							 ch\or ci\or cj\or ck\or c\ell\or cm\or cn\or co\or cp\or cq\or cr\or
																																																																																																																																																																																																																																																																																																							 cs\or ct\or cu\or cw\or cx\or cy\or cz\or da\or db\or dc\or dd\or de\or df\or dg\or dh\or di\or dj\or dk\or
																																																																																																																																																																																																																																																																																																							 d\ell\or dm\or dn\or do\or dp\or dq\or dr\or ds\or dt\or du\or dw\or
																																																																																																																																																																																																																																																																																																							 dx\or dy\or dz\or ea\or eb\or ec\or ed\or ee\or ef\or eg\or eh\or
																																																																																																																																																																																																																																																																																																							 ei\or ej\or ek\or e\ell\or em\or en\or eo\or ep\or eq\or er\or es\or
																																																																																																																																																																																																																																																																																																							 et\or eu\or ew\or ex\or ey\or ez\else\@ctrerr\fi}
																																																																																																																																																																																																																																																																																																							 \def\fnstar#1{\@fnstar{\@nameuse{c@#1}}}
																																																																																																																																																																																																																																																																																																							 \def\@fnstar#1{\ifcase#1\or
																																																																																																																																																																																																																																																																																																							     \hbox{$\star$}\or
																																																																																																																																																																																																																																																																																																							         \hbox{$\star\star$}\or
																																																																																																																																																																																																																																																																																																								     \hbox{$\star\star\star$}\or
																																																																																																																																																																																																																																																																																																								         \hbox{$\star\star\star\star$}\or
																																																																																																																																																																																																																																																																																																									     \hbox{$\star\star\star\star\star$}\or
																																																																																																																																																																																																																																																																																																									         \hbox{$\star\star\star\star\star\star$}
																																																																																																																																																																																																																																																																																																										   \else
																																																																																																																																																																																																																																																																																																										       \@ctrerr
																																																																																																																																																																																																																																																																																																										         \fi
																																																																																																																																																																																																																																																																																																											   \relax}
																																																																																																																																																																																																																																																																																																											   \def\astsymbol#1{\@astsymbol{\@nameuse{c@#1}}}
																																																																																																																																																																																																																																																																																																											   \def\@astsymbol#1{\ifcase#1\or
																																																																																																																																																																																																																																																																																																											       \hbox{$\ast$}\or
																																																																																																																																																																																																																																																																																																											           \hbox{$\ast\ast$}\or
																																																																																																																																																																																																																																																																																																												       \hbox{$\ast\ast\ast$}\or
																																																																																																																																																																																																																																																																																																												           \hbox{$\ast\ast\ast\ast$}\or
																																																																																																																																																																																																																																																																																																													       \hbox{$\ast\ast\ast\ast\ast$}\or
																																																																																																																																																																																																																																																																																																													           \hbox{$\ast\ast\ast\ast\ast\ast$}%
																																																																																																																																																																																																																																																																																																														     \else
																																																																																																																																																																																																																																																																																																														         \@ctrerr
																																																																																																																																																																																																																																																																																																															   \fi
																																																																																																																																																																																																																																																																																																															     \relax}
																																																																																																																																																																																																																																																																																																															     \mark{{}{}}   % Initializes TeX's marks
																																																																																																																																																																																																																																																																																																															     \def\ps@plain{\let\@mkboth\@gobbletwo
																																																																																																																																																																																																																																																																																																															      \def\@oddhead{}%
																																																																																																																																																																																																																																																																																																															       \def\@evenhead{}%
																																																																																																																																																																																																																																																																																																															        \def\@oddfoot{\hfil {\rmfamily\thepage} \hfil}%
																																																																																																																																																																																																																																																																																																																 \let\@evenfoot\@oddfoot}
																																																																																																																																																																																																																																																																																																																 \def\@copyright{\@issn/\@shortyear/\$\@price\ $\copyright$\ \the\@pubyear\
																																																																																																																																																																																																																																																																																																																   \@company{} All  rights reserved}
																																																																																																																																																																																																																																																																																																																   \def\@jou@vol@pag{\@journal\ \@volume\ (\the\@pubyear)\ \@pagerange}
																																																																																																																																																																																																																																																																																																																   \def\sectionmark#1{}
																																																																																																																																																																																																																																																																																																																   \def\subsectionmark#1{}
																																																																																																																																																																																																																																																																																																																   \let\@j@v@p\@jou@vol@pag    % long journal title appears in reprint line
																																																																																																																																																																																																																																																																																																																   \let\@@j@v@p\@jou@vol@pag   % long journal title appears in running headline
																																																																																																																																																																																																																																																																																																																   \def\sectionmark#1{}
																																																																																																																																																																																																																																																																																																																   \def\subsectionmark#1{}
																																																																																																																																																																																																																																																																																																																   \def\ps@copyright{\let\@mkboth\@gobbletwo
																																																																																																																																																																																																																																																																																																																     \def\@oddhead{}%
																																																																																																																																																																																																																																																																																																																       \let\@evenhead\@oddhead
																																																																																																																																																																																																																																																																																																																         \def\@oddfoot{\small\slshape
																																																																																																																																																																																																																																																																																																																	     \def\@tempa{0}
																																																																																																																																																																																																																																																																																																																	         \ifx\@volume\@tempa
																																																																																																																																																																																																																																																																																																																		       Preprint submitted to \@journal\hfil\@date\/%
																																																																																																																																																																																																																																																																																																																		           \else
																																																																																																																																																																																																																																																																																																																			         Article published in \@jou@vol@pag\hfil\hbox{}\fi}%
																																																																																																																																																																																																																																																																																																																				   \let\@evenfoot\@oddfoot
																																																																																																																																																																																																																																																																																																																				   }
																																																																																																																																																																																																																																																																																																																				   \let\ps@noissn\ps@empty
																																																																																																																																																																																																																																																																																																																				   \let\ps@headings\ps@plain
																																																																																																																																																																																																																																																																																																																				   \def\today{\number\day\space\ifcase\month\or
																																																																																																																																																																																																																																																																																																																				     January\or February\or March\or April\or May\or June\or
																																																																																																																																																																																																																																																																																																																				       July\or August\or September\or October\or November\or December\fi
																																																																																																																																																																																																																																																																																																																				         \space\number\year}
																																																																																																																																																																																																																																																																																																																					 \def\nuc#1#2{\relax\ifmmode{}^{#1}{\protect\text{#2}}\else${}^{#1}$#2\fi}
																																																																																																																																																																																																																																																																																																																					 \def\itnuc#1#2{\setbox\@tempboxa=\hbox{\scriptsize\it #1}
																																																																																																																																																																																																																																																																																																																					   \def\@tempa{{}^{\box\@tempboxa}\!\protect\text{\it #2}}\relax
																																																																																																																																																																																																																																																																																																																					     \ifmmode \@tempa \else $\@tempa$\fi}
																																																																																																																																																																																																																																																																																																																					     \let\old@vec\vec % save old definition of \vec
																																																																																																																																																																																																																																																																																																																					     \def\pol#1{\old@vec{#1}}
																																																																																																																																																																																																																																																																																																																					     \def\half{{\textstyle\frac{1}{2}}}
																																																																																																																																																																																																																																																																																																																					     \def\threehalf{{\textstyle\frac{3}{2}}}
																																																																																																																																																																																																																																																																																																																					     \def\quart{{\textstyle\frac{1}{4}}}
																																																																																																																																																																																																																																																																																																																					     \if@symbold\else\def\d{\,\mathrm{d}}\fi
																																																																																																																																																																																																																																																																																																																					     \def\e{\mathop{\mathrm{e}}\nolimits}
																																																																																																																																																																																																																																																																																																																					     \def\int{\intop}
																																																																																																																																																																																																																																																																																																																					     \def\oint{\ointop}
																																																																																																																																																																																																																																																																																																																					     \newbox\slashbox \setbox\slashbox=\hbox{$/$}
																																																																																																																																																																																																																																																																																																																					     \newbox\Slashbox \setbox\Slashbox=\hbox{\large$/$}
																																																																																																																																																																																																																																																																																																																					     \def\pFMslash#1{\setbox\@tempboxa=\hbox{$#1$}
																																																																																																																																																																																																																																																																																																																					       \@tempdima=0.5\wd\slashbox \advance\@tempdima 0.5\wd\@tempboxa
																																																																																																																																																																																																																																																																																																																					         \copy\slashbox \kern-\@tempdima \box\@tempboxa}
																																																																																																																																																																																																																																																																																																																						 \def\pFMSlash#1{\setbox\@tempboxa=\hbox{$#1$}
																																																																																																																																																																																																																																																																																																																						   \@tempdima=0.5\wd\Slashbox \advance\@tempdima 0.5\wd\@tempboxa
																																																																																																																																																																																																																																																																																																																						     \copy\Slashbox \kern-\@tempdima \box\@tempboxa}
																																																																																																																																																																																																																																																																																																																						     \def\FMslash{\protect\pFMslash}
																																																																																																																																																																																																																																																																																																																						     \def\FMSlash{\protect\pFMSlash}
																																																																																																																																																																																																																																																																																																																						       \def\Cset{\mathbb{C}}
																																																																																																																																																																																																																																																																																																																						         \def\Hset{\mathbb{H}}
																																																																																																																																																																																																																																																																																																																							   \def\Nset{\mathbb{N}}
																																																																																																																																																																																																																																																																																																																							     \def\Qset{\mathbb{Q}}
																																																																																																																																																																																																																																																																																																																							       \def\Rset{\mathbb{R}}
																																																																																																																																																																																																																																																																																																																							         \def\Zset{\mathbb{Z}}
																																																																																																																																																																																																																																																																																																																								 \if@TwoColumn
																																																																																																																																																																																																																																																																																																																								   \adjdemerits=100
																																																																																																																																																																																																																																																																																																																								     \linepenalty=100
																																																																																																																																																																																																																																																																																																																								       \doublehyphendemerits=5000        % experimental (1993-12-14)
																																																																																																																																																																																																																																																																																																																								         \emergencystretch=1.6pc
																																																																																																																																																																																																																																																																																																																									   \spaceskip=0.3em \@plus 0.17em \@minus 0.12em
																																																																																																																																																																																																																																																																																																																									   \fi
																																																																																																																																																																																																																																																																																																																									   \@frontmatterwidth\textwidth
																																																																																																																																																																																																																																																																																																																									   \ps@headings                                % 'headings' page style
																																																																																																																																																																																																																																																																																																																									   \pagenumbering{arabic}                      % Arabic page numbers
																																																																																																																																																																																																																																																																																																																									   \def\thepage{\@pagenumprefix\ESpagenumber{page}}  % preceded by \@pagenumprefix
																																																																																																																																																																																																																																																																																																																									   \let\baselinestretch\@blstr
																																																																																																																																																																																																																																																																																																																									   \InputIfFileExists{\@shortjid.cfg}{}{}
																																																																																																																																																																																																																																																																																																																									   \endinput
																																																																																																																																																																																																																																																																																																																									   %%
																																																																																																																																																																																																																																																																																																																									   %% End of file `elsart.cls'.


